Full Addition Formulae of Genus Two Hyperelliptic Functions by the Duplication Method

We have given full algebraic addition formulae of genus two hyperelliptic functions by the duplication method. This full addition formulae according to the duplication method give some hints of Lie group structure in addition formulae of genus two hyperelliptic functions.

==> (inline-0) <==
\begin{array}{cc} a \ c \\ b \ d \\ \end{array}](x,y)
=\vartheta[\begin{array}{cc} a \ c \\ b \ d \\ 
\end{array}
\begin{array}{cc} a \ c \\ b \ d \\ \end{array}](x,y)
=\vartheta[\begin{array}{cc} a+2 &\hspace{-2mm} c \\ b &\hspace{-2mm} d \\ \end{array}](x,y)
=\vartheta[\begin{array}{cc} a &\hspace{-2mm} c+2 \\ b &\hspace{-2mm} d \\ \end{array}](x,y) %\nonumber\\
%&&
=(-1)^a \vartheta[\begin{array}{cc} a &\hspace{-2mm} c \\ b+2 &\hspace{-2mm} d \\ \end{array}](x,y)\nonumber\\
&&=(-1)^c \vartheta[\begin{array}{cc} a &\hspace{-2mm} c \\ b &\hspace{-2mm} d+2 \\ \end{array}
\begin{array}{cc} a \ c \\ b \ d \\ \end{array}](x,y)
=\vartheta[\begin{array}{cc} a \ c \\ b \ d \\ 
\end{array}
\begin{array}{cc} a \ c \\ b \ d \\ \end{array}](x_1,y_1) \ 
\vartheta[\begin{array}{cc} e \ g \\ f \ h \\ \end{array}](x_2,y_2) 
\nonumber\\
&&
=\varTheta[\begin{array}{cc} \frac{a+e}{2} & \frac{c+g}{2} \\ b+f & d+h \\ \end{array}](x_1+x_2 , y_1+y_2) \ 
\varTheta[\begin{array}{cc} \frac{a-e}{2} & \frac{c-g}{2} \\ b-f & d-h \\ \end{array}](x_1-x_2 , y_1-y_2) 
\nonumber\\
&&+\varTheta[\begin{array}{cc} \frac{a+e}{2} & \frac{c+g+2}{2} \\ b+f & d+h \\ \end{array}](x_1+x_2 , y_1+y_2) \  
\varTheta[\begin{array}{cc} \frac{a-e}{2} & \frac{c-g+2}{2} \\ b-f & d-h \\ \end{array}](x_1-x_2 , y_1-y_2) \
\nonumber\\
&&+\varTheta[\begin{array}{cc} \frac{a+e+2}{2} & \frac{c+g}{2} \\ b+f & d+h \\ \end{array}](x_1+x_2 , y_1+y_2) \ 
\varTheta[\begin{array}{cc} \frac{a-e+2}{2} & \frac{c-g}{2} \\ b-f & d-h \\ \end{array}](x_1-x_2 , y_1-y_2) 
\nonumber\\
&&+\varTheta[\begin{array}{cc} \frac{a+e+2}{2} & \frac{c+g+2}{2} \\ b+f & d+h \\ 
\end{array}](x_1+x_2 , y_1+y_2) \ 
\varTheta[\begin{array}{cc} \frac{a-e+2}{2} & \frac{c-g+2}{2} \\ b-f & d-h \\ \end{array}
\begin{array}{cc} * \ * \\ * \ * \\ \end{array}](x_1,y_1)$ 
and $\vartheta[\begin{array}{cc} * \ * \\ * \ * \\ \end{array}
\begin{array}{cc} a \ c \\ b \ d \\ \end{array}](u_1+u_2 ,v_1+v_2) \ 
\vartheta[\begin{array}{cc} e \ g \\ f \ h \\ \end{array}](u_1-u_2, v_1-v_2) 
\nonumber\\
&&
=\varTheta[\begin{array}{cc} \frac{a+e}{2} & \frac{c+g}{2} \\ b+f & d+h \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} \frac{a-e}{2} & \frac{c-g}{2} \\ b-f & d-h \\ \end{array}](2u_2 , 2v_2) 
\nonumber\\
&&+\varTheta[\begin{array}{cc} \frac{a+e}{2} & \frac{c+g+2}{2} \\ b+f & d+h \\ \end{array}](2u_1 , 2v_1) \
\varTheta[\begin{array}{cc} \frac{a-e}{2} & \frac{c-g+2}{2} \\ b-f & d-h \\ \end{array}](2u_2 , 2v_2) \
\nonumber\\
&&+\varTheta[\begin{array}{cc} \frac{a+e+2}{2} & \frac{c+g}{2} \\ b+f & d+h \\ \end{array}](2u_1 , 2v_1) \
\varTheta[\begin{array}{cc} \frac{a-e+2}{2} & \frac{c-g}{2} \\ b-f & d-h \\ \end{array}](2u_2 , 2v_2) 
\nonumber\\
&&+\varTheta[\begin{array}{cc} \frac{a+e+2}{2} & \frac{c+g+2}{2} \\ b+f & d+h \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} \frac{a-e+2}{2} & \frac{c-g+2}{2} \\ b-f & d-h \\ \end{array}
\begin{array}{cc} a \ c \\ b \ d \\ \end{array}](u_1+u_2 ,v_1+v_2) \ 
\vartheta[\begin{array}{cc} a \ c \\ 0 \ 0 \\ \end{array}](u_1-u_2, v_1-v_2) 
\nonumber\\
&&
=\varTheta[\begin{array}{cc} a \ c \\ b \ d \\ \end{array}](2u_1 , 2v_1) \  
\varTheta[\begin{array}{cc} 0 \ 0 \\ b \ d \\ \end{array}](2u_2 , 2v_2) 
\nonumber\\
&&+\varTheta[\begin{array}{cc} a &\hspace{-2mm} c+1 \\  b &\hspace{-2mm}  d \\ \end{array}](2u_1 , 2v_1) \
\varTheta[\begin{array}{cc} 0 \ 1 \\ b \ d \\ \end{array}](2u_2 , 2v_2) \
\nonumber\\
&&+\varTheta[\begin{array}{cc} a+1 &\hspace{-2mm}  c \\ b &\hspace{-2mm}  d \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 0 \\ b \ d \\ \end{array}](2u_2 , 2v_2) 
\nonumber\\
&&+\varTheta[\begin{array}{cc} a+1 &\hspace{-2mm}  c+1 \\ b &\hspace{-2mm}  d \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 1 \\ b \ d \\ \end{array}
\begin{array}{cc} a \ c \\ b \ d \\ \end{array}]^2(u ,v)
\nonumber\\
&&\hskip-15mm 
=\varTheta[\begin{array}{cc} a \ c \\ 2b \ 2d \\ \end{array}](2u , 2v) \ 
\varTheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}](0 , 0) 
%\nonumber\\
%&&
+\varTheta[\begin{array}{cc} a &\hspace{-2mm}  c+1 \\ 2b &\hspace{-2mm}  2d \\ \end{array}](2u , 2v) \
\varTheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}](0 , 0) \
\nonumber\\
&&\hskip-15mm 
+\varTheta[\begin{array}{cc} a+1 &\hspace{-2mm}  c \\ 2b &\hspace{-2mm}  2d \\ \end{array}](2u , 2v) \
\varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}](0 , 0) 
%\nonumber\\
%&&
+\varTheta[\begin{array}{cc} a+1 &\hspace{-2mm}  c+1 \\ 2b &\hspace{-2mm}  2d \\ \end{array}](2u , 2v) \
\varTheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}
\begin{array}{cc} a \ c \\ b \ d \\ \end{array}](u , v) \ 
\vartheta[\begin{array}{cc} a \ c \\ 0 \ 0 \\ \end{array}](u, v) 
\nonumber\\
&&\hskip-15mm
=\varTheta[\begin{array}{cc} a \ c \\ b \ d \\ \end{array}](2u , 2v) \  
\varTheta[\begin{array}{cc} 0 \ 0 \\ b \ d \\ \end{array}](0 , 0) 
%\nonumber\\
%&&
+\varTheta[\begin{array}{cc} a &\hspace{-2mm} c+1 \\  b &\hspace{-2mm}  d \\ \end{array}](2u , 2v) \
\varTheta[\begin{array}{cc} 0 \ 1 \\ b \ d \\ \end{array}](0 , 0) \
\nonumber\\
&&\hskip-15mm 
+\varTheta[\begin{array}{cc} a+1 &\hspace{-2mm}  c \\ b &\hspace{-2mm}  d \\ \end{array}](2u , 2v) \ 
\varTheta[\begin{array}{cc} 1 \ 0 \\ b \ d \\ \end{array}](0 , 0) 
%\nonumber\\
%&&
+\varTheta[\begin{array}{cc} a+1 &\hspace{-2mm}  c+1 \\ b &\hspace{-2mm}  d \\ \end{array}](2u , 2v) \ 
\varTheta[\begin{array}{cc} 1 \ 1 \\ b \ d \\ \end{array}
\begin{array}{cc} 0 \ 0 \\ * \ * \\ \end{array}
\begin{array}{cc} 0 \ 0 \\ b \ d \\ \end{array}](u_1+u_2 ,v_1+v_2) \ 
\vartheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}](u_1-u_2, v_1-v_2) 
\nonumber\\
&&\hskip-15mm 
=\varTheta[\begin{array}{cc} 0 \ 0 \\ b \ d \\ \end{array}](2u_1 , 2v_1) \  
\varTheta[\begin{array}{cc} 0  \ 0 \\ b \ d \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 0 \ 1 \\ b \ d \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 0 \ 1 \\ b \ d \\ \end{array}](2u_2 , 2v_2) \
\nonumber\\
&&\hskip-15mm 
+\varTheta[\begin{array}{cc} 1 \ 0 \\ b \ d \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 0 \\ b \ d \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 1 \ 1 \\ b \ d \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 1 \\ b \ d \\ \end{array}
\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}](u_1+u_2 ,v_1+v_2) \ 
\vartheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}](u_1-u_2, v_1-v_2) 
\nonumber\\
&&\hskip-15mm 
=\varTheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}](2u_1 , 2v_1) \  
\varTheta[\begin{array}{cc} 0  \ 0 \\ 0 \ 0 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}](2u_2 , 2v_2) \
\nonumber\\
&&\hskip-15mm 
+\varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}](2u_2 , 2v_2)  ,
\label{2e8}
\end{eqnarray}
\begin{eqnarray}
&&\hskip-15mm 2)\
\vartheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}](u_1+u_2 ,v_1+v_2) \ 
\vartheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}](u_1-u_2, v_1-v_2) 
\nonumber\\
&&\hskip-15mm 
=\varTheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}](2u_1 , 2v_1) \  
\varTheta[\begin{array}{cc} 0  \ 0 \\ 0 \ 1 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 0 \ 1 \\0 \ 1 \\ \end{array}](2u_2 , 2v_2) \
\nonumber\\
&&\hskip-15mm 
+\varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\ \end{array}](2u_2 , 2v_2)  ,
\label{2e9}
\end{eqnarray}
\begin{eqnarray}
&&\hskip-15mm 3)\
\vartheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}](u_1+u_2 ,v_1+v_2) \ 
\vartheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}](u_1-u_2, v_1-v_2) 
\nonumber\\
&&\hskip-15mm 
=\varTheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}](2u_1 , 2v_1) \  
\varTheta[\begin{array}{cc} 0  \ 0 \\ 1 \ 0 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}](2u_2 , 2v_2)   
\nonumber\\
&&\hskip-15mm 
+\varTheta[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\ \end{array}](2u_2 , 2v_2)  ,
\label{2e10}
\end{eqnarray}
\begin{eqnarray}
&&\hskip-15mm 4)\
\vartheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}](u_1+u_2 ,v_1+v_2) \ 
\vartheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}](u_1-u_2, v_1-v_2) 
\nonumber\\
&&\hskip-15mm 
=\varTheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}](2u_1 , 2v_1) \  
\varTheta[\begin{array}{cc} 0  \ 0 \\ 1 \ 1 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\ \end{array}](2u_2 , 2v_2) \
\nonumber\\
&&\hskip-15mm 
+\varTheta[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\ \end{array}](2u_2 , 2v_2)  .
\label{2e11}
\end{eqnarray}
We eliminate  
$\displaystyle{\vartheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}
\begin{array}{cc} 0 \ 1 \\ * \ * \\ \end{array}
\begin{array}{cc} 0 \ 1 \\ b \ d \\ \end{array}](u_1+u_2 ,v_1+v_2) \ 
\vartheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}](u_1-u_2, v_1-v_2) 
\nonumber\\
&&\hskip -15mm 
=\varTheta[\begin{array}{cc} 0 \ 1 \\ b \ d \\ \end{array}](2u_1 , 2v_1) \  
\varTheta[\begin{array}{cc} 0  \ 0 \\ b \ d \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 0 \ 0 \\ b \ d \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 0 \ 1 \\ b \ d \\ \end{array}](2u_2 , 2v_2) \
\nonumber\\
&&\hskip -15mm
+\varTheta[\begin{array}{cc} 1 \ 1 \\ b \ d \\ \end{array}](2u_1 , 2v_1) \
\varTheta[\begin{array}{cc} 1 \ 0 \\ b \ d \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 1 \ 0 \\ b \ d \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 1 \\ b \ d \\ \end{array}
\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}](u_1+u_2 ,v_1+v_2) \ 
\vartheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}](u_1-u_2, v_1-v_2) 
\nonumber\\
&&\hskip -15mm 
=\varTheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}](2u_1 , 2v_1) \  
\varTheta[\begin{array}{cc} 0  \ 0 \\ 0 \ 0 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}](2u_2 , 2v_2) \
\nonumber\\
&&\hskip -15mm
+\varTheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}](2u_1 , 2v_1) \
\varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}](2u_2 , 2v_2)  ,
\label{2e13}
\end{eqnarray}
\begin{eqnarray}
&&\hskip -15mm  6)\
\vartheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\ \end{array}](u_1+u_2 ,v_1+v_2) \ 
\vartheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}](u_1-u_2, v_1-v_2) 
\nonumber\\
&&\hskip -15mm 
=\varTheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\ \end{array}](2u_1 , 2v_1) \  
\varTheta[\begin{array}{cc} 0  \ 0 \\ 0 \ 1 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\ \end{array}](2u_2 , 2v_2) \
\nonumber\\
&&\hskip -15mm
+\varTheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\ \end{array}](2u_1 , 2v_1) \
\varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\ \end{array}](2u_2 , 2v_2)  ,
\label{2e14}
\end{eqnarray}
\begin{eqnarray}
&&\hskip -15mm 7)\
\vartheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}](u_1+u_2 ,v_1+v_2) \ 
\vartheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}](u_1-u_2, v_1-v_2) 
\nonumber\\
&&\hskip -15mm 
=\varTheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}](2u_1 , 2v_1) \  
\varTheta[\begin{array}{cc} 0  \ 0 \\ 1 \ 0 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}](2u_2 , 2v_2) \
\nonumber\\
&&\hskip -15mm
+\varTheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\ \end{array}](2u_1 , 2v_1) \
\varTheta[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\ \end{array}](2u_2 , 2v_2)  ,
\label{2e15}
\end{eqnarray}
\begin{eqnarray}
&&\hskip -15mm 8)\
\vartheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\ \end{array}](u_1+u_2 ,v_1+v_2) \ 
\vartheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}](u_1-u_2, v_1-v_2) 
\nonumber\\
&&\hskip -15mm 
=\varTheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\ \end{array}](2u_1 , 2v_1) \  
\varTheta[\begin{array}{cc} 0  \ 0 \\ 1 \ 1 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\ \end{array}](2u_2 , 2v_2) \
\nonumber\\
&&\hskip -15mm
+\varTheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\ \end{array}](2u_1 , 2v_1) \
\varTheta[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\ \end{array}](2u_2 , 2v_2)  .
\label{2e16}
\end{eqnarray}
We eliminate  $\displaystyle{\vartheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}
\begin{array}{cc} 1 \ 0 \\ * \ * \\ \end{array}
\begin{array}{cc} 1 \ 0 \\ b \ d \\ \end{array}](u_1+u_2 ,v_1+v_2) \ 
\vartheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}](u_1-u_2, v_1-v_2) 
\nonumber\\
&&\hskip-15mm 
=\varTheta[\begin{array}{cc} 1 \ 0 \\ b \ d \\ \end{array}](2u_1 , 2v_1) \  
\varTheta[\begin{array}{cc} 0  \ 0 \\ b \ d \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 1 \ 1 \\ b \ d \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 0 \ 1 \\ b \ d \\ \end{array}](2u_2 , 2v_2) \
\nonumber\\
&&\hskip-15mm 
+\varTheta[\begin{array}{cc} 0 \ 0 \\ b \ d \\ \end{array}](2u_1 , 2v_1) \
\varTheta[\begin{array}{cc} 1 \ 0 \\ b \ d \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 0 \ 1 \\ b \ d \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 1 \\ b \ d \\ \end{array}
\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}](u_1+u_2 ,v_1+v_2) \ 
\vartheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}](u_1-u_2, v_1-v_2) 
\nonumber\\
&&\hskip-15mm 
=\varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}](2u_1 , 2v_1) \  
\varTheta[\begin{array}{cc} 0  \ 0 \\ 0 \ 0 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}](2u_2 , 2v_2) \
\nonumber\\
&&\hskip-15mm 
+\varTheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}](2u_1 , 2v_1) \
\varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}](2u_2 , 2v_2) ,
\label{2e18}
\end{eqnarray}
\begin{eqnarray}
&&\hskip-15mm 10)\ 
\vartheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}](u_1+u_2 ,v_1+v_2) \ 
\vartheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}](u_1-u_2, v_1-v_2) 
\nonumber\\
&&\hskip-15mm 
=\varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}](2u_1 , 2v_1) \  
\varTheta[\begin{array}{cc} 0  \ 0 \\ 0 \ 1 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\ \end{array}](2u_2 , 2v_2) \
\nonumber\\
&&\hskip-15mm 
+\varTheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}](2u_1 , 2v_1) \
\varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\ \end{array}](2u_2 , 2v_2) ,
\label{2e19}
\end{eqnarray}
\begin{eqnarray}
&&\hskip-15mm 11)\
\vartheta[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\ \end{array}](u_1+u_2 ,v_1+v_2) \ 
\vartheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}](u_1-u_2, v_1-v_2) 
\nonumber\\
&&\hskip-15mm 
=\varTheta[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\ \end{array}](2u_1 , 2v_1) \  
\varTheta[\begin{array}{cc} 0  \ 0 \\ 1 \ 0 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}](2u_2 , 2v_2) \
\nonumber\\
&&\hskip-15mm 
+\varTheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}](2u_1 , 2v_1) \
\varTheta[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\ \end{array}](2u_2 , 2v_2) ,
\label{2e20}
\end{eqnarray}
\begin{eqnarray}
&&\hskip-15mm 12)\
\vartheta[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\ \end{array}](u_1+u_2 ,v_1+v_2) \ 
\vartheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}](u_1-u_2, v_1-v_2) 
\nonumber\\
&&\hskip-15mm 
=\varTheta[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\ \end{array}](2u_1 , 2v_1) \  
\varTheta[\begin{array}{cc} 0  \ 0 \\ 1 \ 1 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\ \end{array}](2u_2 , 2v_2) \
\nonumber\\
&&\hskip-15mm 
+\varTheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}](2u_1 , 2v_1) \
\varTheta[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\ \end{array}](2u_2 , 2v_2) .
\label{2e21}
\end{eqnarray}
We eliminate  $\displaystyle{\vartheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}
\begin{array}{cc} 1 \ 1 \\ * \ * \\ \end{array}
\begin{array}{cc} 1 \ 1 \\ b \ d \\ \end{array}](u_1+u_2 ,v_1+v_2) \ 
\vartheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}](u_1-u_2, v_1-v_2) 
\nonumber\\
&&\hskip-15mm 
=\varTheta[\begin{array}{cc} 1 \ 1 \\ b \ d \\ \end{array}](2u_1 , 2v_1) \  
\varTheta[\begin{array}{cc} 0  \ 0 \\ b \ d \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 1 \ 0 \\ b \ d \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 0 \ 1 \\ b \ d \\ \end{array}](2u_2 , 2v_2) \
\nonumber\\
&&\hskip-15mm 
+\varTheta[\begin{array}{cc} 0 \ 1 \\ b \ d \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 0 \\ b \ d \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 0 \ 0 \\ b \ d \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 1 \\ b \ d \\ \end{array}
\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}](u_1+u_2 ,v_1+v_2) \ 
\vartheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}](u_1-u_2, v_1-v_2) 
\nonumber\\
&&\hskip-15mm 
=\varTheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}](2u_1 , 2v_1) \  
\varTheta[\begin{array}{cc} 0  \ 0 \\ 0 \ 0 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}](2u_2 , 2v_2) \
\nonumber\\
&&\hskip-15mm 
+\varTheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}](2u_2 , 2v_2) ,
\label{2e23}
\end{eqnarray}
\begin{eqnarray}
&&\hskip-15mm 14)\
\vartheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\ \end{array}](u_1+u_2 ,v_1+v_2) \ 
\vartheta[\begin{array}{cc} 1 \ 1 \\ 0  0 \\ \end{array}](u_1-u_2, v_1-v_2) 
\nonumber\\
&&\hskip-15mm 
=\varTheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\ \end{array}](2u_1 , 2v_1) \  
\varTheta[\begin{array}{cc} 0  \ 0 \\ 0 \ 1 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\ \end{array}](2u_2 , 2v_2) \
\nonumber\\
&&\hskip-15mm 
+\varTheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\ \end{array}](2u_2 , 2v_2) ,
\label{2e24}
\end{eqnarray}
\begin{eqnarray}
&&\hskip-15mm 15)\
\vartheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\ \end{array}](u_1+u_2 ,v_1+v_2) \ 
\vartheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}](u_1-u_2, v_1-v_2) 
\nonumber\\
&&\hskip-15mm 
=\varTheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\ \end{array}](2u_1 , 2v_1) \  
\varTheta[\begin{array}{cc} 0  \ 0 \\ 1 \ 0 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}](2u_2 , 2v_2) \
\nonumber\\
&&\hskip-15mm 
+\varTheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\ \end{array}](2u_2 , 2v_2) ,
\label{2e25}
\end{eqnarray}
\begin{eqnarray}
&&\hskip-15mm 16)\
\vartheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\ \end{array}](u_1+u_2 ,v_1+v_2) \ 
\vartheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}](u_1-u_2, v_1-v_2) 
\nonumber\\
&&\hskip-15mm 
=\varTheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\ \end{array}](2u_1 , 2v_1) \  
\varTheta[\begin{array}{cc} 0  \ 0 \\ 1 \ 1 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\ \end{array}](2u_2 , 2v_2) \
\nonumber\\
&&\hskip-15mm 
+\varTheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\ \end{array}](2u_2 , 2v_2)  .
\label{2e26}
\end{eqnarray}
We eliminate  $\displaystyle{\vartheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}
\begin{array}{cc} * \ * \\ * \ * \\ \end{array}\right](2u, 2v)$
by $\vartheta\left[\begin{array}{cc} * \ * \\ * \ * \\ \end{array}\right](u,v)$. \\
\\
{\bf Functional relations 1)}\\ 
We obtain
$\varTheta\left[\begin{array}{cc} * \ * \\ 0 \ 0 \\ \end{array}
\begin{array}{cc} 0 \ 0 \\ b \ d \\ \end{array}\right]^2(u ,v) \ 
\nonumber\\
&&\hskip-15mm 
=\varTheta\left[\begin{array}{cc} 0 \ 0 \\ 2b \ 2d \\ \end{array}\right] (2u , 2v) \ \ 
\varTheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right] (0 ,0) 
+\varTheta\left[\begin{array}{cc} 0 \ 1 \\ 2b \ 2d \\ \end{array}\right] (2u , 2v) \ \
\varTheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}\right](0, 0) \
\nonumber\\
&&\hskip-15mm +\varTheta\left[\begin{array}{cc} 1 \ 0 \\ 2b \ 2d \\ \end{array}\right] (2u , 2v) \ \
\varTheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}\right](0 , 0) 
+\varTheta\left[\begin{array}{cc} 1 \ 1 \\ 2b \ 2d \\ \end{array}\right](2u , 2v) \ \
\varTheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}
\begin{array}{c}
  \vartheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}]^2(u ,v) \\
  \vartheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}]^2(u ,v) \\
  \vartheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}]^2(u ,v) \\
  \vartheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}]^2(u ,v) 
 \end{array} \right)
 =\left( \begin{array}{cccc} 
  1 & 1& 1& 1\\ 
  1 & -1& 1 & -1\\
  1 & 1& -1 & -1\\ 
  1 & -1& -1 & 1\end{array} \right)
  \left( \begin{array}{c}
  \varTheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}](2u ,2v) 
  \varTheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}](0 ,0) \\
  \varTheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}](2u ,2v) 
  \varTheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}](0 ,0)\\
  \varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}](2u ,2v)  
  \varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}](0 ,0)  \\
  \varTheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}](2u ,2v) 
  \varTheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}](0 ,0) 
 \end{array}
\begin{array}{c}
  \varTheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}](2u ,2v) 
  \varTheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}](0 ,0) \\
  \varTheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}](2u ,2v) 
  \varTheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}](0 ,0)\\
  \varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}](2u ,2v)  
  \varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}](0 ,0)  \\
  \varTheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}](2u ,2v) 
  \varTheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}](0 ,0) 
  \end{array} \right)
 =\frac{1}{4}\left( \begin{array}{cccc} 
  1 & 1& 1& 1\\ 
  1 & -1& 1 & -1\\
  1 & 1& -1 & -1\\ 
  1 & -1& -1 & 1\end{array} \right)
  \left( \begin{array}{c}
  \vartheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}]^2(u ,v) \\
  \vartheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}]^2(u ,v) \\
  \vartheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}]^2(u ,v) \\
  \vartheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}]^2(u ,v) 
 \end{array} \right)    , 
\label{2e29}
\end{eqnarray}
where constants $\varTheta[\begin{array}{cc} * \ * \\ 0 \ 0 \\ \end{array}
\begin{array}{cc} 0 \ 0 \\ * \ * \\ \end{array}
\begin{array}{cc} * \ * \\ 0 \ 1 \\ \end{array}
\begin{array}{cc} a \ c \\ 0 \ 1 \\ \end{array}](u , v) \ 
\vartheta[\begin{array}{cc} a \ c \\ 0 \ 0 \\ \end{array}](u, v) 
\nonumber\\
&&\hskip-15mm
=\varTheta[\begin{array}{cc} a \ c \\ 0 \ 1 \\ \end{array}](2u , 2v) \  
\varTheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}](0 , 0) 
%\nonumber\\
%&&
%+\varTheta[\begin{array}{cc} a &\hspace{-2mm} c+1 \\  0 &\hspace{-2mm}  1 \\ \end{array}](2u , 2v) \
%\varTheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\ \end{array}](0 , 0) \
%\nonumber\\
%&&\hskip-15mm 
+\varTheta[\begin{array}{cc} a+1 &\hspace{-2mm}  c \\ 0 &\hspace{-2mm}  1 \\ \end{array}](2u , 2v) \ 
\varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}](0 , 0) ,
%\nonumber\\
%&&
%+\varTheta[\begin{array}{cc} a+1 &\hspace{-2mm}  c+1 \\ 0 &\hspace{-2mm}  1 \\ \end{array}](2u , 2v) \ 
%\varTheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\ \end{array}
\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\ \end{array}](0 , 0) =0}$
and $\displaystyle{\varTheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\ \end{array}
\begin{array}{c}
  \vartheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}](u ,v) \
   \vartheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}](u ,v)\\ 
  \vartheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\ \end{array}](u ,v) \
  \vartheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}](u ,v) \\
  \vartheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}](u ,v) \
  \vartheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}](u ,v) \\
  \vartheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\ \end{array}](u ,v) \
  \vartheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}](u ,v) 
 \end{array} \right)
 =\left( \begin{array}{cccc} 
  \alpha & 0 & \beta & 0\\ 
  0 & \alpha & 0 & \beta \\
  \beta & 0& \alpha & 0\\ 
  0 &\beta & 0 & \alpha \end{array} \right)
  \left( \begin{array}{c}
  \varTheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}](2u ,2v)\\
  \varTheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\ \end{array}](2u ,2v) \\
  \varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}](2u ,2v)  \\
  \varTheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\ \end{array}](2u ,2v) 
 \end{array} \right)   ,
 \label{2e31}
\end{eqnarray}
where 
$\displaystyle{\alpha=\varTheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}](0 ,0), \ 
\beta=\varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}
\begin{array}{c}
  \varTheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}](2u ,2v)\\
  \varTheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\ \end{array}](2u ,2v) \\
  \varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}](2u ,2v)  \\
  \varTheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\ \end{array}](2u ,2v) 
  \end{array} \right)
 =\frac{1}{\alpha^2-\beta^2}\left( \begin{array}{cccc} 
  \alpha & 0 & -\beta & 0\\ 
  0 & \alpha & 0 & -\beta\\
  -\beta & 0 & \alpha & 0\\ 
  0 & -\beta & 0 & \alpha \end{array} \right)
  \left( \begin{array}{c}
 \vartheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}](u ,v) \
   \vartheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}](u ,v)\\ 
  \vartheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\ \end{array}](u ,v) \
  \vartheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}](u ,v) \\
  \vartheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}](u ,v) \
  \vartheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}](u ,v) \\
  \vartheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\ \end{array}](u ,v) \
  \vartheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}](u ,v) 
 \end{array} \right)  .
 \label{2e32}
\end{eqnarray}
%%%%%%%%%%%%%%%%%%%%%%%%%%
\\
{\bf Functional relations 3)}\\
We obtain 
$\varTheta\left[\begin{array}{cc} * \ * \\ 1 \ 0 \\ \end{array}
\begin{array}{c}
  \varTheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}](2u ,2v)\\
  \varTheta[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\ \end{array}](2u ,2v) \\
  \varTheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}](2u ,2v)  \\
  \varTheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\ \end{array}](2u ,2v) 
  \end{array} \right)
 =\frac{1}{\gamma^2-\delta^2}\left( \begin{array}{cccc} 
  \gamma & 0 & -\delta & 0\\ 
  0 & \gamma & 0 & -\delta\\
  -\delta & 0 & \gamma & 0\\ 
  0 & -\delta & 0 & \gamma \end{array} \right)
  \left( \begin{array}{c}
 \vartheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}](u ,v) \
   \vartheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}](u ,v)\\ 
  \vartheta[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\ \end{array}](u ,v) \
  \vartheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}](u ,v) \\
  \vartheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}](u ,v) \
  \vartheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}](u ,v) \\
  \vartheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\ \end{array}](u ,v) \
  \vartheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}](u ,v)  
 \end{array} \right) ,
 \label{2e33}
\end{eqnarray}
where 
$\displaystyle{\gamma=\varTheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}](0 ,0), \ 
\delta=\varTheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}](0 ,0)}$. \\
%%%%%%%%%%%%%%%%%%%%%%
{\bf Functional relations 4)}\\
We obtain 
$\varTheta\left[\begin{array}{cc} * \ * \\ 1 \ 1 \\ \end{array}
\begin{array}{c}
  \vartheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}](u ,v) \
   \vartheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}](u ,v)\\ 
  \vartheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\ \end{array}](u ,v) \
  \vartheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}](u ,v) \\
  \vartheta[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\ \end{array}](u ,v) \
  \vartheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}](u ,v) \\
  \vartheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\ \end{array}](u ,v) \
  \vartheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}](u ,v) 
 \end{array} \right)
 =\left( \begin{array}{cccc} 
  \xi & 0 & 0 & \zeta \\ 
  0 & \xi & \zeta & 0\\
  0 & \zeta & \xi & 0\\ 
   \zeta & 0 & 0 & \xi \end{array} \right)
  \left( \begin{array}{c}
  \varTheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}](2u ,2v)\\
  \varTheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\ \end{array}](2u ,2v) \\
  \varTheta[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\ \end{array}](2u ,2v)  \\
  \varTheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\ \end{array}](2u ,2v) 
 \end{array} \right)    ,
 \label{2e34}
\end{eqnarray}
where 
$\displaystyle{\xi=\varTheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}](0 ,0), \ 
\zeta=\varTheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\ \end{array}
\begin{array}{c}
 \varTheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}](2u ,2v)\\
  \varTheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\ \end{array}](2u ,2v) \\
  \varTheta[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\ \end{array}](2u ,2v)  \\
  \varTheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\ \end{array}](2u ,2v) 
  \end{array} \right)
 =\frac{1}{\xi^2-\zeta^2}\left( \begin{array}{cccc} 
  \xi & 0 & 0 & -\zeta \\ 
  0 & \xi & -\zeta & 0\\
  0 & -\zeta & \xi & 0\\ 
  -\zeta & 0 & 0 & \xi \end{array} \right)
  \left( \begin{array}{c}
 \vartheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}](u ,v) \
   \vartheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}](u ,v)\\ 
  \vartheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\ \end{array}](u ,v) \
  \vartheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}](u ,v) \\
  \vartheta[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\ \end{array}](u ,v) \
  \vartheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}](u ,v) \\
  \vartheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\ \end{array}](u ,v) \
  \vartheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}](u ,v) 
 \end{array}
\begin{array}{cc} * \ * \\ * \ * \\ \end{array}\right] (2 u , 2 v)$ by
$\vartheta\left[\begin{array}{cc} * \ * \\ * \ * \\ \end{array}
\begin{array}{cc} * \ * \\ * \ * \\ \end{array}\right](0, 0)$
by $\vartheta\left[\begin{array}{cc} * \ * \\ * \ * \\ \end{array}\right](0, 0)$. \\
\\
{\bf Constants relations 1)}\\
We obtain  $\varTheta[\begin{array}{cc} * \ * \\ 0 \ 0 \\ \end{array}
\begin{array}{c}
  \varTheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}]^2(0 ,0) \\
  \varTheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}]^2(0 ,0)\\
  \varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}]^2(0 ,0)  \\
  \varTheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}]^2(0 ,0) 
  \end{array} \right)
 =\frac{1}{4}\left( \begin{array}{cccc} 
  1 & 1& 1& 1\\ 
  1 & -1& 1 & -1\\
  1 & 1& -1 & -1\\ 
  1 & -1& -1 & 1\end{array} \right)
  \left( \begin{array}{c}
  \vartheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}]^2(0 ,0) \\
  \vartheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}]^2(0 ,0) \\
  \vartheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}]^2(0 ,0) \\
  \vartheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}]^2(0 ,0) 
 \end{array} \right)  .
\label{2e36}
\end{eqnarray}
%%%%%%%%%%%%%%%%
\\
{\bf Constants relations 2)}\\
We obtain  $\varTheta[\begin{array}{cc} * \ * \\ 0 \ 1 \\ \end{array}
\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}\right] (0 , 0) \ 
 \vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right] (0 , 0)  
=\alpha \varTheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}\right]  (0 , 0) \  
+\beta  \varTheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}\right] (0 , 0)
=\alpha^2+\beta^2, \nonumber\\
&&\hskip-15mm  \vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}\right] (0 , 0) \ 
 \vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}\right] (0 , 0)  
=\beta \varTheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}\right]  (0 , 0) \  
+\alpha  \varTheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}\right] (0 , 0)
=2 \alpha \beta   . 
\label{2e37}
\end{eqnarray}
This gives
\begin{eqnarray}
&&\hskip-15mm  (\alpha\pm \beta)^2=
\Big(\varTheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}\right] (0 , 0) \ 
 \pm \varTheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}\right] (0 , 0) \Big)^2 \nonumber\\
&&\hskip-15mm 
=\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}\right]  (0 , 0) \  
 \vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right] (0 , 0) \ \
\pm\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}\right] (0 , 0) \ \
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}
\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\ \end{array}\right] (0 , 0)=0$,
 $\varTheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\ \end{array}
\begin{array}{cc} a \ c \\ b \ d \\ \end{array}\right] (0 , 0)=0$ by
%$\vartheta\left[\begin{array}{cc} a \ c \\ b \ d \\ \end{array}\right] (0 , 0)=0$.
%The explicit expressions are given in Appendix C.\\
%
%%%%%%%%%%%%%%%%
\\
{\bf Constants relations 3)}\\
We obtain  $\varTheta[\begin{array}{cc} * \ * \\ 1 \ 0 \\ \end{array}
\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}\right] (0 , 0) \ 
 \pm \varTheta\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}\right] (0 , 0) \Big)^2 \nonumber\\
&&\hskip-15mm 
=\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}\right]  (0 , 0) \  
 \vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right] (0 , 0) \ \
\pm\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}\right] (0 , 0) \ \
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}\right] (0 , 0)  .
\label{2e39}
\end{eqnarray} 
%%%%%%%%%%%%%%
\\
{\bf Constants relations 4)}\\
We obtain  $\varTheta[\begin{array}{cc} * \ * \\ 1 \ 1 \\ \end{array}
\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}\right] (0 , 0) \ 
 \vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right] (0 , 0)  
=\xi \varTheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}\right]  (0 , 0) \  
+\zeta  \varTheta\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\ \end{array}\right] (0 , 0)
=\xi^2+\zeta^2, \nonumber\\
&&\hskip-15mm  \vartheta\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\ \end{array}\right] (0 , 0) \ 
 \vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}\right] (0 , 0)  
=\zeta \varTheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}\right]  (0 , 0) \  
+\xi  \varTheta\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\ \end{array}\right] (0 , 0)
=2 \xi \zeta  . 
\label{2e40}
\end{eqnarray}
This gives 
\begin{eqnarray}
&&\hskip-15mm  (\xi\pm \zeta)^2=
\Big(\varTheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}\right] (0 , 0) \ 
 \pm \varTheta\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\ \end{array}\right] (0 , 0) \Big)^2 
\nonumber\\
&&\hskip-15mm 
=\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}\right]  (0 , 0) \  
 \vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right] (0 , 0) \ \
\pm\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\ \end{array}\right] (0 , 0) \ \
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}
\begin{array}{cc} * \ * \\ * \ * \\ \end{array}\right] (0 ,0)$ by
$\vartheta\left[\begin{array}{cc} * \ * \\ * \ * \\ \end{array}
\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\ \end{array}\right] (0 ,0)$,\ 
$\varTheta\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\ \end{array}\right] (0 ,0)$,\ 
$\varTheta\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\ \end{array}\right] (0 ,0)$,\ 
$\varTheta\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\ \end{array}\right] (0 ,0)$,\ 
$\varTheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\ \end{array}\right] (0 ,0)$,\  
$\varTheta\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\ \end{array}
\begin{array}{cc} * \ * \\ * \ * \\ \end{array}\right] (2u , 2v)}$
by $\displaystyle{\vartheta\left[\begin{array}{cc} * \ * \\ * \ * \\ \end{array}\right] (u , v)}$ and
$\displaystyle{\vartheta\left[\begin{array}{cc} * \ * \\ * \ * \\ \end{array}
\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}
\begin{array}{cc} 0 \ 1  \\ 0 \ 0 \\ \end{array}\right](u_1+u_2 ,v_1+v_2) \ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}
\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}\right](u_1+u_2 ,v_1+v_2) \ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}
\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}\right](u_1+u_2 ,v_1+v_2) \ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}
\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}\right](u_1+u_2 ,v_1+v_2) \ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}
\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}\right](u_1+u_2 ,v_1+v_2) \ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right](u_1-u_2, v_1-v_2) 
\nonumber\\
&&\hskip-15mm 
=\varTheta\left[\begin{array}{cc} \frac{1}{2} \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u_1 , 2v_1) \  
\varTheta\left[\begin{array}{cc} \frac{1}{2}  \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u_2 , 2v_2) 
+\varTheta\left[\begin{array}{cc} \frac{1}{2} \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u_1 , 2v_1) \ 
\varTheta\left[\begin{array}{cc} \frac{1}{2} \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u_2 , 2v_2) \
\nonumber\\
&&\hskip-15mm 
+\varTheta\left[\begin{array}{cc} -\frac{1}{2} \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u_1 , 2v_1) \ 
\varTheta\left[\begin{array}{cc} -\frac{1}{2} \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u_2 , 2v_2) 
%\nonumber\\
%&&\hskip-15mm 
+\varTheta\left[\begin{array}{cc} -\frac{1}{2} \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u_1 , 2v_1) \
\varTheta\left[\begin{array}{cc} -\frac{1}{2} \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}
\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}\right](u_1+u_2, v_1+v_2) /
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}
\begin{array}{cc} \frac{1}{2} \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u , 2v)$, 
$\varTheta\left[\begin{array}{cc} \frac{1}{2} \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u , 2v)$, 
$\varTheta\left[\begin{array}{cc} -\frac{1}{2} \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u , 2v)$,\\ 
$\varTheta\left[\begin{array}{cc} -\frac{1}{2} \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}
\begin{array}{cc} 1 \ 1  \\ 0 \ 0 \\ \end{array}\right](u ,v) \ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right](u, v) ,
\label{2e43}\\
&&\hskip-15mm b)\ \vartheta\left[\begin{array}{cc} 0 \ 1  \\ 0 \ 0 \\ \end{array}\right](u ,v) \ 
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}\right](u, v) ,
\label{2e44}\\
&&\hskip-15mm c)\ \vartheta\left[\begin{array}{cc} 1 \ 1  \\ 1 \ 0 \\ \end{array}\right](u ,v) \ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}\right](u, v) ,
\label{2e45}\\
&&\hskip-15mm d)\ \vartheta\left[\begin{array}{cc} 1 \ 0  \\ 1 \ 0 \\ \end{array}\right](u ,v) \ 
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}
\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}\right](u ,v) \ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right](u,v) 
\nonumber\\
&&\hskip-15mm 
=\Big( \varTheta\left[\begin{array}{cc} \frac{1}{2} \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u , 2v) 
+\varTheta\left[\begin{array}{cc} -\frac{1}{2} \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u , 2v)\Big)
\varTheta\left[\begin{array}{cc} \frac{1}{2}  \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](0 , 0) 
\nonumber\\
&&\hskip-15mm 
+\Big( \varTheta\left[\begin{array}{cc} \frac{1}{2} \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u , 2v) 
+\varTheta\left[\begin{array}{cc} -\frac{1}{2} \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u , 2v)\Big)
\varTheta\left[\begin{array}{cc} \frac{1}{2}  \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](0 , 0) , 
\label{2e47}
\end{eqnarray}
\begin{eqnarray}
&&\hskip-15mm b)\ \vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}\right](u ,v) \ 
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}\right](u,v) 
\nonumber\\
&&\hskip-15mm 
=\Big( \varTheta\left[\begin{array}{cc} \frac{1}{2} \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u , 2v) 
+\varTheta\left[\begin{array}{cc} -\frac{1}{2} \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u , 2v)\Big)
\varTheta\left[\begin{array}{cc} \frac{1}{2}  \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](0 , 0) 
\nonumber\\
&&\hskip-15mm 
+\Big( \varTheta\left[\begin{array}{cc} \frac{1}{2} \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u , 2v) 
+\varTheta\left[\begin{array}{cc} -\frac{1}{2} \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u , 2v)\Big)
\varTheta\left[\begin{array}{cc} \frac{1}{2}  \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](0 , 0) , 
%\nonumber\\
\label{2e48}
\end{eqnarray}
\begin{eqnarray}
&&\hskip-15mm c)\ \vartheta\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\ \end{array}\right](u ,v) \ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}\right](u,v) 
\nonumber\\
&&\hskip-15mm 
=\sqrt{-1}\Big( \varTheta\left[\begin{array}{cc} \frac{1}{2} \ \frac{1}{2} \\ 0 \ 0 \\ 
\end{array}\right](2u , 2v) 
-\varTheta\left[\begin{array}{cc} -\frac{1}{2} \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u , 2v)\Big)
\varTheta\left[\begin{array}{cc} \frac{1}{2}  \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](0 , 0) 
\nonumber\\
&&\hskip-15mm 
+\sqrt{-1}\Big( \varTheta\left[\begin{array}{cc} \frac{1}{2} \ -\frac{1}{2} \\ 0 \ 0 \\ 
\end{array}\right](2u , 2v) 
-\varTheta\left[\begin{array}{cc} -\frac{1}{2} \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u , 2v)\Big)
\varTheta\left[\begin{array}{cc} \frac{1}{2}  \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](0 , 0) ,
\label{2e49}
\end{eqnarray}
\begin{eqnarray}
&&\hskip-15mm d)\ \vartheta\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\ \end{array}\right](u ,v) \ 
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}\right](u,v) 
\nonumber\\
&&\hskip-15mm 
=\sqrt{-1}\Big( \varTheta\left[\begin{array}{cc} \frac{1}{2} \ \frac{1}{2} \\ 0 \ 0 \\ 
\end{array}\right](2u , 2v) 
-\varTheta\left[\begin{array}{cc} -\frac{1}{2} \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u , 2v)\Big)
\varTheta\left[\begin{array}{cc} \frac{1}{2}  \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](0 , 0) 
\nonumber\\
&&\hskip-15mm 
+\sqrt{-1}\Big( \varTheta\left[\begin{array}{cc} \frac{1}{2} \ -\frac{1}{2} \\ 0 \ 0 \\ 
\end{array}\right](2u , 2v) 
-\varTheta\left[\begin{array}{cc} -\frac{1}{2} \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u , 2v)\Big)
\varTheta\left[\begin{array}{cc} \frac{1}{2}  \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}
\begin{array}{cc} \frac{1}{2}  \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](0 , 0)
=\varTheta\left[\begin{array}{cc} -\frac{1}{2}  \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](0 , 0)$,
$\varTheta\left[\begin{array}{cc} \frac{1}{2}  \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](0 , 0)
=\varTheta\left[\begin{array}{cc} -\frac{1}{2}  \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}
\begin{array}{cc} \frac{1}{2} \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u , 2v)$, \\
$\varTheta\left[\begin{array}{cc} \frac{1}{2} \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u , 2v)$, 
$\varTheta\left[\begin{array}{cc} -\frac{1}{2} \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u , 2v)$, 
$\varTheta\left[\begin{array}{cc} -\frac{1}{2} \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u , 2v)$ 
by $\vartheta\left[\begin{array}{cc} * \ * \\ * \ * \\ \end{array}
\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}\right](0 ,0) \ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right](0,0) 
%\nonumber\\
%&&\hskip-15mm 
=2\Big( \varTheta\left[\begin{array}{cc} \frac{1}{2} \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right]^2 (0 , 0) 
+\varTheta\left[\begin{array}{cc} \frac{1}{2} \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right]^2 (0 , 0)\Big) ,
\label{2e51}\\
%\end{eqnarray}
%
%\begin{eqnarray}
&&\hskip-25mm b')\ \vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}\right](0 ,0) \ 
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}\right](0,0) 
%\nonumber\\
%&&\hskip-15mm 
=4 \varTheta\left[\begin{array}{cc} \frac{1}{2} \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right] (0 , 0) \ 
\varTheta\left[\begin{array}{cc} \frac{1}{2} \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right] (0 , 0)  .
\label{2e52}
\end{eqnarray}
Combining Eq.(\ref{2e51}) and Eq.(\ref{2e52}), we obtain 
\begin{eqnarray}
&&\hskip-15mm \vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}\right](0 ,0) \ 
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}\right](0,0) 
\pm \vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}\right](0 ,0) \ 
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}\right](0,0) 
\nonumber\\
&&\hskip-15mm 
=2 \Big( \varTheta\left[\begin{array}{cc} \frac{1}{2} \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right] (0 , 0)  
\pm \varTheta\left[\begin{array}{cc} \frac{1}{2} \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right] (0 , 0)\Big)^2  .
\label{2e53}
\end{eqnarray}
Then
$\varTheta\left[\begin{array}{cc} \frac{1}{2} \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right] (0 , 0)
=\varTheta\left[\begin{array}{cc} -\frac{1}{2} \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right] (0 , 0)$,
$\varTheta\left[\begin{array}{cc} \frac{1}{2} \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right] (0 , 0)
=\varTheta\left[\begin{array}{cc} -\frac{1}{2} \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}
\begin{array}{cc} * \ * \\ * \ * \\ \end{array}
\begin{array}{cc} 0 \ 1  \\ 0 \ 0 \\ \end{array}\right](u_1+u_2 ,v_1+v_2) \ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}
\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}\right](u_1+u_2 ,v_1+v_2) \ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right](u_1-u_2, v_1-v_2) 
\nonumber\\
&&\hskip-15mm 
=\varTheta\left[\begin{array}{cc} 0 \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u_1 , 2v_1) \ \ 
\varTheta\left[\begin{array}{cc} 0  \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u_2 , 2v_2) 
+\varTheta\left[\begin{array}{cc} 0 \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u_1 , 2v_1) \ \
\varTheta\left[\begin{array}{cc} 0 \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u_2 , 2v_2) \
\nonumber\\
&&\hskip-15mm 
+\varTheta\left[\begin{array}{cc} 1 \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u_1 , 2v_1) \ \
\varTheta\left[\begin{array}{cc} 1 \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u_2 , 2v_2) 
%\nonumber\\
%&&\hskip-15mm
+\varTheta\left[\begin{array}{cc} 1 \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u_1 , 2v_1) \
\varTheta\left[\begin{array}{cc} 1 \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}
\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}\right](u_1+u_2, v_1+v_2) /
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}
\begin{array}{cc} 0 \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u , 2v)$, 
$\varTheta\left[\begin{array}{cc} 0 \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u , 2v)$, 
$\varTheta\left[\begin{array}{cc} 1 \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u , 2v)$,
$\varTheta\left[\begin{array}{cc} 1 \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}
\begin{array}{cc} 0 \ 1  \\ 0 \ 0 \\ \end{array}\right](u ,v) \ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right](u, v) ,
\label{2e55}\\
&&\hskip-15mm b)\ \vartheta\left[\begin{array}{cc} 0 \ 1  \\ 1 \ 0 \\ \end{array}\right](u ,v) \ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}\right](u, v) ,
\label{2e56}\\
&&\hskip-15mm c)\ \vartheta\left[\begin{array}{cc} 0 \ 1  \\ 0 \ 1 \\ \end{array}\right](u ,v) \ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}\right](u, v) ,
\label{2e57}\\
&&\hskip-15mm d)\ \vartheta\left[\begin{array}{cc} 0 \ 1  \\ 1 \ 1 \\ \end{array}\right](u ,v) \ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}
\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}\right](u ,v) \ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right](0,0) 
\nonumber\\
&&\hskip-15mm 
=\Big( \varTheta\left[\begin{array}{cc} 0 \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u , 2v) 
+\varTheta\left[\begin{array}{cc} 0  \  -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u , 2v)\Big)
\varTheta\left[\begin{array}{cc} 0 \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](0 , 0) 
\nonumber\\
&&\hskip-15mm 
+\Big( \varTheta\left[\begin{array}{cc} 1 \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u , 2v) 
+\varTheta\left[\begin{array}{cc} 1 \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u_1 , 2v_1)\Big)
\varTheta\left[\begin{array}{cc} 1  \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](0 , 0) ,
\label{2e59}
\end{eqnarray}
\begin{eqnarray}
&&\hskip-15mm b)\ \vartheta\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}\right](u ,v) \ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}\right](0,0) 
\nonumber\\
&&\hskip-15mm 
=\Big( \varTheta\left[\begin{array}{cc} 0 \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u , 2v) 
+\varTheta\left[\begin{array}{cc} 0  \  -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u , 2v)\Big)
\varTheta\left[\begin{array}{cc} 0 \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](0 , 0) 
\nonumber\\
&&\hskip-15mm 
-\Big( \varTheta\left[\begin{array}{cc} 1 \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u_1 , 2v_1) 
+\varTheta\left[\begin{array}{cc} 1 \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u_1 , 2v_1)\Big)
\varTheta\left[\begin{array}{cc} 1  \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](0 , 0) ,
\label{2e60}
\end{eqnarray}
\begin{eqnarray}
&&\hskip-15mm c)\ \vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\ \end{array}\right](u ,v) \ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}\right](u,v) 
\nonumber\\
&&\hskip-15mm 
=\sqrt{-1}\Big( \varTheta\left[\begin{array}{cc} 0 \ \frac{1}{2} \\ 0 \ 0 \\ 
\end{array}\right](2u , 2v) 
-\varTheta\left[\begin{array}{cc} 0 \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u , 2v)\Big)
\varTheta\left[\begin{array}{cc} 0  \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](0 , 0) 
\nonumber\\
&&\hskip-15mm 
+\sqrt{-1}\Big( \varTheta\left[\begin{array}{cc} 1 \ \frac{1}{2} \\ 0 \ 0 \\ 
\end{array}\right](2u , 2v) 
-\varTheta\left[\begin{array}{cc} 1 \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u , 2v)\Big)
\varTheta\left[\begin{array}{cc} 1  \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](0 , 0) ,
\label{2e61}
\end{eqnarray}
\begin{eqnarray}
&&\hskip-15mm d)\ \vartheta\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\ \end{array}\right](u ,v) \ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}\right](u,v) 
\nonumber\\
&&\hskip-15mm 
=\sqrt{-1}\Big( \varTheta\left[\begin{array}{cc} 0 \ \frac{1}{2} \\ 0 \ 0 \\ 
\end{array}\right](2u , 2v) 
-\varTheta\left[\begin{array}{cc} 0 \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u , 2v)\Big)
\varTheta\left[\begin{array}{cc} 0  \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](0 , 0) 
\nonumber\\
&&\hskip-15mm 
-\sqrt{-1}\Big( \varTheta\left[\begin{array}{cc} 1 \ \frac{1}{2} \\ 0 \ 0 \\ 
\end{array}\right](2u , 2v) 
-\varTheta\left[\begin{array}{cc} 1 \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u , 2v)\Big)
\varTheta\left[\begin{array}{cc} 1  \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}
\begin{array}{cc} 0  \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](0 , 0)
=\varTheta\left[\begin{array}{cc} 0  \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](0 , 0)$,
$\varTheta\left[\begin{array}{cc} 1  \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](0 , 0)
=\varTheta\left[\begin{array}{cc} 1  \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}
\begin{array}{cc} 0 \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u , 2v)$, \\ 
$\varTheta\left[\begin{array}{cc} 0 \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u , 2v)$, 
$\varTheta\left[\begin{array}{cc} 1 \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u , 2v)$, 
$\varTheta\left[\begin{array}{cc} 1 \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u , 2v)$ 
by $\vartheta\left[\begin{array}{cc} * \ * \\ * \ * \\ \end{array}
\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}\right](0 ,0) \ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right](0,0) 
%\nonumber\\
%&&\hskip-15mm 
=2\Big( \varTheta\left[\begin{array}{cc} 0 \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right]^2 (0 , 0) 
+\varTheta\left[\begin{array}{cc} 1 \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right]^2 (0 , 0)\Big) ,
\label{2e63}
\end{eqnarray}
\begin{eqnarray}
&&\hskip-25mm b')\ \vartheta\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}\right](0 ,0) \ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}\right](0,0) 
%\nonumber\\
%&&\hskip-15mm 
=2\Big( \varTheta\left[\begin{array}{cc} 0 \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right]^2 (0 , 0) 
-\varTheta\left[\begin{array}{cc} 1 \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right]^2 (0 , 0)\Big)  .
\label{2e64}
\end{eqnarray}
Then
$\varTheta\left[\begin{array}{cc} 0 \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right] (0 , 0)
=\varTheta\left[\begin{array}{cc} 0 \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right] (0 , 0)$,
$\varTheta\left[\begin{array}{cc} 1 \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right] (0 , 0)
=\varTheta\left[\begin{array}{cc} 1 \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}
\begin{array}{cc} a \ c \\ b \ d \\ \end{array}
\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}\right](u_1+u_2 ,v_1+v_2) \ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}
\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}\right](u_1+u_2 ,v_1+v_2) \ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right](u_1-u_2, v_1-v_2) 
\nonumber\\
&&\hskip-15mm 
=\varTheta\left[\begin{array}{cc} \frac{1}{2} \ 0 \\ 0 \ 0 \\ \end{array}\right](2u_1 , 2v_1) \ \ 
\varTheta\left[\begin{array}{cc}   \frac{1}{2} \ 0  \\ 0 \ 0 \\ \end{array}\right](2u_2 , 2v_2) 
+\varTheta\left[\begin{array}{cc} -\frac{1}{2} \ 0  \\ 0 \ 0 \\ \end{array}\right](2u_1 , 2v_1) \ \
\varTheta\left[\begin{array}{cc} -\frac{1}{2}  \ 0  \\ 0 \ 0 \\ \end{array}\right](2u_2 , 2v_2) \
\nonumber\\
&&\hskip-15mm 
+\varTheta\left[\begin{array}{cc} \frac{1}{2} \ 1 \\ 0 \ 0 \\ \end{array}\right](2u_1 , 2v_1) \ \
\varTheta\left[\begin{array}{cc}  \frac{1}{2} \ 1 \\ 0 \ 0 \\ \end{array}\right](2u_2 , 2v_2) 
%\nonumber\\
%&&\hskip-15mm
+\varTheta\left[\begin{array}{cc} -\frac{1}{2} \ 1  \\ 0 \ 0 \\ \end{array}\right](2u_1 , 2v_1) \
\varTheta\left[\begin{array}{cc} -\frac{1}{2}  \ 1 \\ 0 \ 0 \\ \end{array}
\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}\right](u_1+u_2, v_1+v_2) /
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}
\begin{array}{cc} \frac{1}{2} \ 0 \\ 0 \ 0 \\ \end{array}\right](2u , 2v)$, 
$\varTheta\left[\begin{array}{cc} -\frac{1}{2} \ 0  \\ 0 \ 0 \\ \end{array}\right](2u , 2v)$, 
$\varTheta\left[\begin{array}{cc} \frac{1}{2} \ 1 \\ 0 \ 0 \\ \end{array}\right](2u , 2v)$, 
$\varTheta\left[\begin{array}{cc} -\frac{1}{2} \ 1  \\ 0 \ 0 \\ \end{array}
\begin{array}{cc} 1 \ 0  \\ 0 \ 0 \\ \end{array}\right](u ,v) \ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right](u, v) ,
\label{2e66}\\
&&\hskip-15mm b)\ \vartheta\left[\begin{array}{cc} 1 \ 0  \\ 0 \ 1 \\ \end{array}\right](u ,v) \ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}\right](u, v) ,
\label{2e67}\\
&&\hskip-15mm c)\ \vartheta\left[\begin{array}{cc} 1 \ 0  \\ 1 \ 0 \\ \end{array}\right](u ,v) \ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}\right](u, v) ,
\label{2e68}\\
&&\hskip-15mm d)\ \vartheta\left[\begin{array}{cc} 1 \ 0  \\ 1 \ 1 \\ \end{array}\right](u ,v) \ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}
\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}\right](u ,v) \ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right](0,0) 
\nonumber\\
&&\hskip-15mm 
=\Big( \varTheta\left[\begin{array}{cc} \frac{1}{2} \ 0 \\ 0 \ 0 \\ \end{array}\right](2u , 2v) 
+\varTheta\left[\begin{array}{cc} -\frac{1}{2} \ 0  \\ 0 \ 0 \\ \end{array}\right](2u , 2v)\Big)
\varTheta\left[\begin{array}{cc} \frac{1}{2}  \ 0 \\ 0 \ 0 \\ \end{array}\right](0 , 0) 
\nonumber\\
&&\hskip-15mm 
+\Big( \varTheta\left[\begin{array}{cc} \frac{1}{2} \ 1 \\ 0 \ 0 \\ \end{array}\right](2u , 2v) 
+\varTheta\left[\begin{array}{cc} -\frac{1}{2} \ 1  \\ 0 \ 0 \\ \end{array}\right](2u_1 , 2v_1)\Big)
\varTheta\left[\begin{array}{cc} \frac{1}{2} \ 1  \\ 0 \ 0 \\ \end{array}\right](0 , 0) ,
\label{2e70}
\end{eqnarray}
\begin{eqnarray}
&&\hskip-15mm b)\ \vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}\right](u ,v) \ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}\right](0,0) 
\nonumber\\
&&\hskip-15mm 
=\Big( \varTheta\left[\begin{array}{cc} \frac{1}{2} \ 0 \\ 0 \ 0 \\ \end{array}\right](2u , 2v) 
+\varTheta\left[\begin{array}{cc} -\frac{1}{2} \ 0 \\ 0 \ 0 \\ \end{array}\right](2u , 2v)\Big)
\varTheta\left[\begin{array}{cc} \frac{1}{2} \ 0 \\ 0 \ 0 \\ \end{array}\right](0 , 0) 
\nonumber\\
&&\hskip-15mm 
-\Big( \varTheta\left[\begin{array}{cc} \frac{1}{2} \ 1 \\ 0 \ 0 \\ \end{array}\right](2u_1 , 2v_1) 
+\varTheta\left[\begin{array}{cc} -\frac{1}{2} \ 1 \\ 0 \ 0 \\ \end{array}\right](2u_1 , 2v_1)\Big)
\varTheta\left[\begin{array}{cc} \frac{1}{2} \ 1 \\ 0 \ 0 \\ \end{array}\right](0 , 0) ,
\label{2e71}
\end{eqnarray}
\begin{eqnarray}
&&\hskip-15mm c)\ \vartheta\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\ \end{array}\right](u ,v) \ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}\right](u,v) 
\nonumber\\
&&\hskip-15mm 
=\sqrt{-1}\Big( \varTheta\left[\begin{array}{cc} \frac{1}{2} \ 0 \\ 0 \ 0 \\ 
\end{array}\right](2u , 2v) 
-\varTheta\left[\begin{array}{cc} -\frac{1}{2} \ 0 \\ 0 \ 0 \\ \end{array}\right](2u , 2v)\Big)
\varTheta\left[\begin{array}{cc} \frac{1}{2} \ 0 \\ 0 \ 0 \\ \end{array}\right](0 , 0) 
\nonumber\\
&&\hskip-15mm 
+\sqrt{-1}\Big( \varTheta\left[\begin{array}{cc} \frac{1}{2} \ 1 \\ 0 \ 0 \\ 
\end{array}\right](2u , 2v) 
-\varTheta\left[\begin{array}{cc} -\frac{1}{2} \ 1 \\ 0 \ 0 \\ \end{array}\right](2u , 2v)\Big)
\varTheta\left[\begin{array}{cc} \frac{1}{2} \ 1 \\ 0 \ 0 \\ \end{array}\right](0 , 0) ,
\label{2e72}
\end{eqnarray}
\begin{eqnarray}
&&\hskip-15mm d)\ \vartheta\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\ \end{array}\right](u ,v) \ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}\right](u,v) 
\nonumber\\
&&\hskip-15mm 
=\sqrt{-1}\Big( \varTheta\left[\begin{array}{cc} \frac{1}{2} \ 0 \\ 0 \ 0 \\ 
\end{array}\right](2u , 2v) 
-\varTheta\left[\begin{array}{cc} -\frac{1}{2} \ 0 \\ 0 \ 0 \\ \end{array}\right](2u , 2v)\Big)
\varTheta\left[\begin{array}{cc} \frac{1}{2} \ 0 \\ 0 \ 0 \\ \end{array}\right](0 , 0) 
\nonumber\\
&&\hskip-15mm 
-\sqrt{-1}\Big( \varTheta\left[\begin{array}{cc} \frac{1}{2}\ 1 \\ 0 \ 0 \\ 
\end{array}\right](2u , 2v) 
-\varTheta\left[\begin{array}{cc} -\frac{1}{2} \ 1 \\ 0 \ 0 \\ \end{array}\right](2u , 2v)\Big)
\varTheta\left[\begin{array}{cc} \ \frac{1}{2} \ 1 \\ 0 \ 0 \\ \end{array}
\begin{array}{cc} \frac{1}{2} \ 0 \\ 0 \ 0 \\ \end{array}\right](0 , 0)
=\varTheta\left[\begin{array}{cc} -\frac{1}{2} \ 0 \\ 0 \ 0 \\ \end{array}\right](0 , 0)$,
$\varTheta\left[\begin{array}{cc} \frac{1}{2} \ 1 \\ 0 \ 0 \\ \end{array}\right](0 , 0)
=\varTheta\left[\begin{array}{cc} -\frac{1}{2} \ 1 \\ 0 \ 0 \\ \end{array}
\begin{array}{cc} \frac{1}{2} \ 0 \\ 0 \ 0 \\ \end{array}\right](2u , 2v)$, \\
$\varTheta\left[\begin{array}{cc} -\frac{1}{2} \ 0 \\ 0 \ 0 \\ \end{array}\right](2u , 2v)$, 
$\varTheta\left[\begin{array}{cc} \frac{1}{2} \ 1 \\ 0 \ 0 \\ \end{array}\right](2u , 2v)$, 
$\varTheta\left[\begin{array}{cc} -\frac{1}{2} \ 1 \\ 0 \ 0 \\ \end{array}\right](2u , 2v)$ 
by $\vartheta\left[\begin{array}{cc} * \ * \\ * \ * \\ \end{array}
\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}\right](0 ,0) \ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right](0,0) 
%\nonumber\\
%&&\hskip-15mm 
=2\Big( \varTheta\left[\begin{array}{cc} 0 \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right]^2 (0 , 0) 
+\varTheta\left[\begin{array}{cc} \frac{1}{2} \ 1 \\ 0 \ 0 \\ \end{array}\right]^2 (0 , 0)\Big) ,
\label{2e74}
\end{eqnarray}
\begin{eqnarray}
&&\hskip-25mm b')\ \vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}\right](0 ,0) \ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}\right](0,0) 
%\nonumber\\
%&&\hskip-15mm 
=2\Big( \varTheta\left[\begin{array}{cc} \frac{1}{2}\ 0 \\ 0 \ 0 \\ \end{array}\right]^2 (0 , 0) 
-\varTheta\left[\begin{array}{cc} \frac{1}{2}\ 1 \\ 0 \ 0 \\ \end{array}\right]^2 (0 , 0)\Big) .
\label{2e75}
\end{eqnarray}
Then
$\varTheta\left[\begin{array}{cc} \frac{1}{2} \ 0 \\ 0 \ 0 \\ \end{array}\right] (0 , 0)
=\varTheta\left[\begin{array}{cc} -\frac{1}{2} \ 0 \\ 0 \ 0 \\ \end{array}\right] (0 , 0)$,
$\varTheta\left[\begin{array}{cc} -\frac{1}{2} \ 1 \\ 0 \ 0 \\ \end{array}\right] (0 , 0)
=\varTheta\left[\begin{array}{cc} \frac{1}{2} \ 1 \\ 0 \ 0 \\ \end{array}
\begin{array}{cc} a \ c \\ b \ d \\ \end{array}

==> (inline-1) <==
\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}](u_1,u_2 ,v_1,v_2)
\Big(=\vartheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}](u_1+u_2 ,v_1+v_2) \ 
\vartheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}](u_1-u_2, v_1-v_2) \Big)
\nonumber\\
&&\hskip-15mm 
=\varTheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}](2u_1 , 2v_1) \  
\varTheta[\begin{array}{cc} 0  \ 0 \\ 0 \ 0 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}](2u_2 , 2v_2) \
\nonumber\\
&&\hskip-15mm 
+\varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}](2u_2 , 2v_2)   ,
\label{B1}
\end{eqnarray}
\begin{eqnarray}
&&\hskip-15mm G[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}](u_1,u_2 ,v_1,v_2)
\Big(=\vartheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}](u_1+u_2 ,v_1+v_2) \ 
\vartheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}](u_1-u_2, v_1-v_2) \Big)
\nonumber\\
&&\hskip-15mm 
=\varTheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}](2u_1 , 2v_1) \  
\varTheta[\begin{array}{cc} 0  \ 0 \\ 0 \ 1 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 0 \ 1 \\0 \ 1 \\ \end{array}](2u_2 , 2v_2) \
\nonumber\\
&&\hskip-15mm 
+\varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\ \end{array}](2u_2 , 2v_2)   ,
\label{B2}
\end{eqnarray}
\begin{eqnarray}
&&\hskip-15mm G[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}](u_1,u_2 ,v_1,v_2)
\Big(=\vartheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}](u_1+u_2 ,v_1+v_2) \ 
\vartheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}](u_1-u_2, v_1-v_2) \Big)
\nonumber\\
&&\hskip-15mm 
=\varTheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}](2u_1 , 2v_1) \  
\varTheta[\begin{array}{cc} 0  \ 0 \\ 1 \ 0 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}](2u_2 , 2v_2) \
\nonumber\\
&&\hskip-15mm 
+\varTheta[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\ \end{array}](2u_2 , 2v_2)  ,
\label{B3}
\end{eqnarray}
\begin{eqnarray}
&&\hskip-15mm G[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}](u_1,u_2 ,v_1,v_2)
\Big(=\vartheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}](u_1+u_2 ,v_1+v_2) \ 
\vartheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}](u_1-u_2, v_1-v_2) \Big)
\nonumber\\
&&\hskip-15mm 
=\varTheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}](2u_1 , 2v_1) \  
\varTheta[\begin{array}{cc} 0  \ 0 \\ 1 \ 1 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\ \end{array}](2u_2 , 2v_2) \
\nonumber\\
&&\hskip-15mm 
+\varTheta[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\ \end{array}](2u_2 , 2v_2)   ,
\label{B4}
\end{eqnarray}
%
%%%%%%%%%%%%%%%%%
\begin{eqnarray}
&&\hskip -15mm G[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}](u_1,u_2 ,v_1,v_2)
\Big(=\vartheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}](u_1+u_2 ,v_1+v_2) \ 
\vartheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}](u_1-u_2, v_1-v_2) \Big)
\nonumber\\
&&\hskip -15mm 
=\varTheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}](2u_1 , 2v_1) \  
\varTheta[\begin{array}{cc} 0  \ 0 \\ 0 \ 0\\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}](2u_2 , 2v_2) \
\nonumber\\
&&\hskip -15mm
+\varTheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}](2u_1 , 2v_1) \
\varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}](2u_2 , 2v_2)  ,
\label{B5}
\end{eqnarray}
\begin{eqnarray}
&&\hskip -15mm  G[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\ \end{array}](u_1,u_2 ,v_1,v_2)
\Big(=\vartheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\ \end{array}](u_1+u_2 ,v_1+v_2) \ 
\vartheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}](u_1-u_2, v_1-v_2) \Big)
\nonumber\\
&&\hskip -15mm 
=\varTheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\ \end{array}](2u_1 , 2v_1) \  
\varTheta[\begin{array}{cc} 0  \ 0 \\ 0 \ 1 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\ \end{array}](2u_2 , 2v_2) \
\nonumber\\
&&\hskip -15mm
+\varTheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\ \end{array}](2u_1 , 2v_1) \
\varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\ \end{array}](2u_2 , 2v_2) ,
\label{B6}
\end{eqnarray}
\begin{eqnarray}
&&\hskip -15mm G[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}](u_1,u_2 ,v_1,v_2)
\Big(=\vartheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}](u_1+u_2 ,v_1+v_2) \ 
\vartheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}](u_1-u_2, v_1-v_2) \Big)
\nonumber\\
&&\hskip -15mm 
=\varTheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}](2u_1 , 2v_1) \  
\varTheta[\begin{array}{cc} 0  \ 0 \\ 1 \ 0 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}](2u_2 , 2v_2) \
\nonumber\\
&&\hskip -15mm
+\varTheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\ \end{array}](2u_1 , 2v_1) \
\varTheta[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\ \end{array}](2u_2 , 2v_2)   ,
\label{B7}
\end{eqnarray}
\begin{eqnarray}
&&\hskip -15mm G[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\ \end{array}](u_1,u_2 ,v_1,v_2)
\Big(=\vartheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\ \end{array}](u_1+u_2 ,v_1+v_2) \ 
\vartheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}](u_1-u_2, v_1-v_2) \Big)
\nonumber\\
&&\hskip -15mm 
=\varTheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\ \end{array}](2u_1 , 2v_1) \  
\varTheta[\begin{array}{cc} 0  \ 0 \\ 1 \ 1 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\ \end{array}](2u_2 , 2v_2) \
\nonumber\\
&&\hskip -15mm
+\varTheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\ \end{array}](2u_1 , 2v_1) \
\varTheta[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\ \end{array}](2u_2 , 2v_2)    ,
\label{B8}
\end{eqnarray}
%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{eqnarray}
&&\hskip-15mm G[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}](u_1,u_2 ,v_1,v_2)
\Big(=\vartheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}](u_1+u_2 ,v_1+v_2) \ 
\vartheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}](u_1-u_2, v_1-v_2) \Big)
\nonumber\\
&&\hskip-15mm 
=\varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}](2u_1 , 2v_1) \  
\varTheta[\begin{array}{cc} 0  \ 0 \\ 0 \ 0 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}](2u_2 , 2v_2) \
\nonumber\\
&&\hskip-15mm 
+\varTheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}](2u_1 , 2v_1) \
\varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}](2u_2 , 2v_2)  ,
\label{B9}
\end{eqnarray}
\begin{eqnarray}
&&\hskip-15mm G[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}](u_1,u_2 ,v_1,v_2) 
\Big(=\vartheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}](u_1+u_2 ,v_1+v_2) \ 
\vartheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}](u_1-u_2, v_1-v_2) \Big)
\nonumber\\
&&\hskip-15mm 
=\varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}](2u_1 , 2v_1) \  
\varTheta[\begin{array}{cc} 0  \ 0 \\ 0 \ 1 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\ \end{array}](2u_2 , 2v_2) \
\nonumber\\
&&\hskip-15mm 
+\varTheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}](2u_1 , 2v_1) \
\varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\ \end{array}](2u_2 , 2v_2) ,
\label{B10}
\end{eqnarray}
\begin{eqnarray}
&&\hskip-15mm G[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\ \end{array}](u_1,u_2 ,v_1,v_2)
\Big(=\vartheta[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\ \end{array}](u_1+u_2 ,v_1+v_2) \ 
\vartheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}](u_1-u_2, v_1-v_2) \Big)
\nonumber\\
&&\hskip-15mm 
=\varTheta[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\ \end{array}](2u_1 , 2v_1) \  
\varTheta[\begin{array}{cc} 0  \ 0 \\ 1 \ 0 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}](2u_2 , 2v_2) \
\nonumber\\
&&\hskip-15mm 
+\varTheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}](2u_1 , 2v_1) \
\varTheta[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\ \end{array}](2u_2 , 2v_2)   ,
\label{B11}
\end{eqnarray}
\begin{eqnarray}
&&\hskip-15mm G[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\ \end{array}](u_1,u_2 ,v_1,v_2)
\Big(=\vartheta[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\ \end{array}](u_1+u_2 ,v_1+v_2) \ 
\vartheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}](u_1-u_2, v_1-v_2) \Big)
\nonumber\\
&&\hskip-15mm 
=\varTheta[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\ \end{array}](2u_1 , 2v_1) \  
\varTheta[\begin{array}{cc} 0  \ 0 \\ 1 \ 1 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\ \end{array}](2u_2 , 2v_2) \
\nonumber\\
&&\hskip-15mm 
+\varTheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}](2u_1 , 2v_1) \
\varTheta[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\ \end{array}](2u_2 , 2v_2)   ,
\label{B12}
\end{eqnarray}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{eqnarray}
&&\hskip-15mm G[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}](u_1,u_2 ,v_1,v_2)
\Big(=\vartheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}](u_1+u_2 ,v_1+v_2) \ 
\vartheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}](u_1-u_2, v_1-v_2) \Big)
\nonumber\\
&&\hskip-15mm 
=\varTheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}](2u_1 , 2v_1) \  
\varTheta[\begin{array}{cc} 0  \ 0 \\ 0 \ 0 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}](2u_2 , 2v_2) \
\nonumber\\
&&\hskip-15mm 
+\varTheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}](2u_2 , 2v_2)   ,
\label{B13}
\end{eqnarray}
\begin{eqnarray}
&&\hskip-15mm G[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\ \end{array}](u_1,u_2 ,v_1,v_2)
\Big(=\vartheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\ \end{array}](u_1+u_2 ,v_1+v_2) \ 
\vartheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}](u_1-u_2, v_1-v_2) \Big)
\nonumber\\
&&\hskip-15mm 
=\varTheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\ \end{array}](2u_1 , 2v_1) \  
\varTheta[\begin{array}{cc} 0  \ 0 \\ 0 \ 1 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\ \end{array}](2u_2 , 2v_2) \
\nonumber\\
&&\hskip-15mm 
+\varTheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\ \end{array}](2u_2 , 2v_2)   ,
\label{B14}
\end{eqnarray}
\begin{eqnarray}
&&\hskip-15mm G[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\ \end{array}](u_1,u_2 ,v_1,v_2)
\Big(=\vartheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\ \end{array}](u_1+u_2 ,v_1+v_2) \ 
\vartheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}](u_1-u_2, v_1-v_2) \Big)
\nonumber\\
&&\hskip-15mm 
=\varTheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\ \end{array}](2u_1 , 2v_1) \  
\varTheta[\begin{array}{cc} 0  \ 0 \\ 1 \ 0 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}](2u_2 , 2v_2) \
\nonumber\\
&&\hskip-15mm 
+\varTheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\ \end{array}](2u_2 , 2v_2) ,
\label{B15}
\end{eqnarray}
\begin{eqnarray}
&&\hskip-15mm G[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\ \end{array}](u_1,u_2 ,v_1,v_2)
\Big(=\vartheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\ \end{array}](u_1+u_2 ,v_1+v_2) \ 
\vartheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}](u_1-u_2, v_1-v_2) \Big)
\nonumber\\
&&\hskip-15mm 
=\varTheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\ \end{array}](2u_1 , 2v_1) \  
\varTheta[\begin{array}{cc} 0  \ 0 \\ 1 \ 1 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\ \end{array}](2u_2 , 2v_2) \
\nonumber\\
&&\hskip-15mm 
+\varTheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\ \end{array}](2u_2 , 2v_2) 
+\varTheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}](2u_1 , 2v_1) \ 
\varTheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\ \end{array}](2u_2 , 2v_2)   ,
\label{B16}
\end{eqnarray}
\newpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{eqnarray}
&&\hskip-15mm G_1[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}](u_1,u_2 ,v_1,v_2)
=\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}\right](u_1+u_2 ,v_1+v_2) \ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right](u_1-u_2, v_1-v_2) 
\nonumber\\
&&\hskip-15mm 
=\varTheta\left[\begin{array}{cc} \frac{1}{2} \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u_1 , 2v_1) \  
\varTheta\left[\begin{array}{cc} \frac{1}{2}  \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u_2 , 2v_2) 
+\varTheta\left[\begin{array}{cc} \frac{1}{2} \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u_1 , 2v_1) \ 
\varTheta\left[\begin{array}{cc} \frac{1}{2} \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u_2 , 2v_2) \
\nonumber\\
&&\hskip-15mm 
+\varTheta\left[\begin{array}{cc} -\frac{1}{2} \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u_1 , 2v_1) \ 
\varTheta\left[\begin{array}{cc} -\frac{1}{2} \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u_2 , 2v_2) 
%\nonumber\\
%&&\hskip-15mm 
+\varTheta\left[\begin{array}{cc} -\frac{1}{2} \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u_1 , 2v_1) \
\varTheta\left[\begin{array}{cc} -\frac{1}{2} \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u_2 , 2v_2)  ,
\nonumber\\
\label{B17}
\end{eqnarray}
\begin{eqnarray}
&&\hskip-15mm G_1[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}](u_1,u_2 ,v_1,v_2)
=\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}\right](u_1+u_2 ,v_1+v_2) \ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right](u_1-u_2, v_1-v_2) 
\nonumber\\
&&\hskip-15mm 
=\varTheta\left[\begin{array}{cc} 0 \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u_1 , 2v_1) \ \ 
\varTheta\left[\begin{array}{cc} 0  \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u_2 , 2v_2) 
+\varTheta\left[\begin{array}{cc} 0 \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u_1 , 2v_1) \ \
\varTheta\left[\begin{array}{cc} 0 \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u_2 , 2v_2) \
\nonumber\\
&&\hskip-15mm 
+\varTheta\left[\begin{array}{cc} 1 \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u_1 , 2v_1) \ \
\varTheta\left[\begin{array}{cc} 1 \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u_2 , 2v_2)
% \nonumber\\
%&&\hskip-15mm
+\varTheta\left[\begin{array}{cc} 1 \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u_1 , 2v_1) \
\varTheta\left[\begin{array}{cc} 1 \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u_2 , 2v_2)  ,
\nonumber\\
\label{B18}
\end{eqnarray}
\begin{eqnarray}
&&\hskip-15mm G_1[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}](u_1,u_2 ,v_1,v_2)
=\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}\right](u_1+u_2 ,v_1+v_2) \ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right](u_1-u_2, v_1-v_2) 
\nonumber\\
&&\hskip-15mm 
=\varTheta\left[\begin{array}{cc} \frac{1}{2} \ 0 \\ 0 \ 0 \\ \end{array}\right](2u_1 , 2v_1) \ \ 
\varTheta\left[\begin{array}{cc} \frac{1}{2} \ 0 \\ 0 \ 0 \\ \end{array}\right](2u_2 , 2v_2) 
+\varTheta\left[\begin{array}{cc} -\frac{1}{2} \ 0  \\ 0 \ 0 \\ \end{array}\right](2u_1 , 2v_1) \ \
\varTheta\left[\begin{array}{cc} -\frac{1}{2}  \ 0  \\ 0 \ 0 \\ \end{array}\right](2u_2 , 2v_2) \
\nonumber\\ 
&&\hskip-15mm 
+\varTheta\left[\begin{array}{cc} \frac{1}{2} \ 1 \\ 0 \ 0 \\ \end{array}\right](2u_1 , 2v_1) \ \
\varTheta\left[\begin{array}{cc} \frac{1}{2}  \ 1 \\ 0 \ 0 \\ \end{array}\right](2u_2 , 2v_2) 
%\nonumber\\
%&&\hskip-15mm
+\varTheta\left[\begin{array}{cc} -\frac{1}{2}  \ 1 \\ 0 \ 0 \\ \end{array}\right](2u_1 , 2v_1) \
\varTheta\left[\begin{array}{cc} -\frac{1}{2}  \ 1 \\ 0 \ 0 \\ \end{array}
\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}](2u ,2v) \
\varTheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}](0 ,0) \nonumber\\
&&\hspace{-20mm} =\frac{1}{4}\left( 
\vartheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}]^2(u ,v)
+ \vartheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}]^2(u ,v) 
+ \vartheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}]^2(u ,v) 
+ \vartheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}]^2(u ,v) \right)   ,
\label{C1}\\
%\end{eqnarray}
%
%\begin{eqnarray}
&&\hspace{-20mm}   \varTheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}](2u ,2v) \
  \varTheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}](0 ,0) \nonumber\\
&&\hspace{-20mm} =\frac{1}{4}\left( 
\vartheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}]^2(u ,v)
- \vartheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}]^2(u ,v) 
+ \vartheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}]^2(u ,v) 
- \vartheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}]^2(u ,v) \right)  ,
\label{C2}\\
%\end{eqnarray}
%
%\begin{eqnarray}
&&\hspace{-20mm} \varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}](2u ,2v)  \
  \varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}](0 ,0) \nonumber\\
&&\hspace{-20mm} =\frac{1}{4}\left( 
\vartheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}]^2(u ,v)
+ \vartheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}]^2(u ,v) 
- \vartheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}]^2(u ,v) 
- \vartheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}]^2(u ,v) \right) ,
\label{C3}\\
%\end{eqnarray}
%
%\begin{eqnarray}
&&\hspace{-20mm} \varTheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}](2u ,2v) \
  \varTheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}](0 ,0) \nonumber\\
&&\hspace{-20mm} =\frac{1}{4}\left( 
\vartheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}]^2(u ,v)
- \vartheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}]^2(u ,v) 
- \vartheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}]^2(u ,v) 
+ \vartheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}]^2(u ,v) \right) ,
\label{C4}\\
%\end{eqnarray}
%
%\begin{eqnarray}
&&\hspace{-20mm} 
  \varTheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}](2u ,2v)
\left(\varTheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}]^2(0 ,0)
-\varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}]^2(0 ,0)\right) \nonumber\\
&&\hspace{-20mm} =  \vartheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}](u ,v) \
   \vartheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}](u ,v)
  \varTheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}](0 ,0)
- \vartheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}](u ,v) \
  \vartheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}](u ,v) \
 \varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}](0 ,0) ,
\label{C5}\\
%\end{eqnarray}
%
%\begin{eqnarray}
&&\hspace{-20mm} 
\varTheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\ \end{array}](2u ,2v) 
\left(\varTheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}]^2(0 ,0)
-\varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}]^2(0 ,0)\right) \nonumber\\
&&\hspace{-20mm} =
  \vartheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\ \end{array}](u ,v) \
  \vartheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}](u ,v) 
  \varTheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}](0 ,0)
-  \vartheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\ \end{array}](u ,v) \
  \vartheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}](u ,v) \
 \varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}](0 ,0)  ,
\label{C6}\\
%\end{eqnarray}
%
%\begin{eqnarray}
&&\hspace{-20mm} 
  \varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}](2u ,2v) 
\left(\varTheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}]^2(0 ,0)
-\varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}]^2(0 ,0)\right) \nonumber\\
 &&\hspace{-20mm} = - \vartheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}](u ,v) \
   \vartheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}](u ,v)
 \varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}](0 ,0) 
+ \vartheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}](u ,v) \
  \vartheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}](u ,v) \
\varTheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}](0 ,0)  ,
\label{C7}\\
%\end{eqnarray}
%
%\begin{eqnarray}
&&\hspace{-20mm} 
  \varTheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\ \end{array}](2u ,2v)
\left(\varTheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}]^2(0 ,0)
-\varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}]^2(0 ,0)\right) \nonumber\\
&&\hspace{-20mm} =
 - \vartheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\ \end{array}](u ,v) \
  \vartheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}](u ,v) 
   \varTheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}](0 ,0)   
+ \vartheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\ \end{array}](u ,v) \
  \vartheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}](u ,v) \
\varTheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}](0 ,0)    ,
\label{C8}\\
%\end{eqnarray}
%
%\begin{eqnarray}
&&\hspace{-20mm} 
   \varTheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}](2u ,2v)
 \left(\varTheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}]^2(0 ,0)
-\varTheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}]^2(0 ,0)\right) \nonumber\\
&&\hspace{-20mm} =
  \vartheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}](u ,v) \
   \vartheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}](u ,v)
   \varTheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}](0 ,0)  
-   \vartheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}](u ,v) \
  \vartheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}](u ,v)\
\varTheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}](0 ,0)   ,
\label{C9}\\
%\end{eqnarray}
%
%\begin{eqnarray}
&&\hspace{-20mm} 
 \varTheta[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\ \end{array}](2u ,2v) 
 \left(\varTheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}]^2(0 ,0)
-\varTheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}]^2(0 ,0)\right) \nonumber\\
&&\hspace{-20mm} =
  \vartheta[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\ \end{array}](u ,v) \
  \vartheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}](u ,v) \
   \varTheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}](0 ,0)  
-     \vartheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\ \end{array}](u ,v) \
  \vartheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}](u ,v) 
\varTheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}](0 ,0)   ,
\label{C10}
\end{eqnarray}

\begin{eqnarray}
&&\hspace{-25mm} 
     \varTheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}](2u ,2v) 
 \left(\varTheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}]^2(0 ,0)
-\varTheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}]^2(0 ,0)\right) \nonumber\\
&&\hspace{-25mm} =
 - \vartheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}](u ,v) \
   \vartheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}](u ,v)
 \varTheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}](0 ,0)    
+   \vartheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}](u ,v) \
  \vartheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}](u ,v)\
  \varTheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}](0 ,0)  ,
\label{C11}\\
%\end{eqnarray}
%
%\begin{eqnarray}
&&\hspace{-25mm} 
  \varTheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\ \end{array}](2u ,2v) 
 \left(\varTheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}]^2(0 ,0)
-\varTheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}]^2(0 ,0)\right) \nonumber\\
&&\hspace{-25mm} =
  -\vartheta[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\ \end{array}](u ,v) \
  \vartheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}](u ,v) \
\varTheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}](0 ,0)   
+  \vartheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\ \end{array}](u ,v) \
  \vartheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}](u ,v) 
 \varTheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}](0 ,0)  ,
\label{C12}\\
%\end{eqnarray}
%
%\begin{eqnarray}
&&\hspace{-25mm} 
 \varTheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}](2u ,2v) 
 \left(\varTheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}]^2(0 ,0)
-\varTheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\ \end{array}]^2(0 ,0) \right) \nonumber\\
&&\hspace{-25mm} =
  \vartheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}](u ,v) \
   \vartheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}](u ,v)\
\varTheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}](0 ,0) 
-\vartheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\ \end{array}](u ,v) \
  \vartheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}](u ,v) 
 \varTheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\ \end{array}](0 ,0)  ,
\label{C13}\\
%\end{eqnarray}
%
%\begin{eqnarray}
&&\hspace{-25mm} 
 \varTheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\ \end{array}](2u ,2v)
 \left(\varTheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}]^2(0 ,0)
-\varTheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\ \end{array}]^2(0 ,0) \right) \nonumber\\
&&\hspace{-25mm} =
  \vartheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\ \end{array}](u ,v) \
  \vartheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}](u ,v) \
\varTheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}](0 ,0) 
-\vartheta[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\ \end{array}](u ,v) \
  \vartheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}](u ,v) \
 \varTheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\ \end{array}](0 ,0)  ,  
\label{C14}\\
%\end{eqnarray}
%
%\begin{eqnarray}
&&\hspace{-25mm} 
    \varTheta[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\ \end{array}](2u ,2v) 
 \left(\varTheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}]^2(0 ,0)
-\varTheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\ \end{array}]^2(0 ,0) \right) \nonumber\\
&&\hspace{-25mm} =
  -\vartheta[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\ \end{array}](u ,v) \
\vartheta[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}](u ,v) \
 \varTheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\ \end{array}](0 ,0)  
+\vartheta[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\ \end{array}](u ,v) \
  \vartheta[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}](u ,v) \
 \varTheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}](0 ,0)   ,
\label{C15}\\
%\end{eqnarray}
%
%\begin{eqnarray}
&&\hspace{-25mm} 
  \varTheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\ \end{array}](2u ,2v) 
 \left(\varTheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}]^2(0 ,0)
-\varTheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\ \end{array}]^2(0 ,0) \right) \nonumber\\
&&\hspace{-25mm} =
  -\vartheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}](u ,v) \
   \vartheta[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}](u ,v)\
 \varTheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\ \end{array}](0 ,0)                                      
+\vartheta[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\ \end{array}](u ,v) \
  \vartheta[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}](u ,v) 
\varTheta[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}](0 ,0)   ,
\label{C16}\\
%\end{eqnarray}
%
%\begin{eqnarray}
&&\hskip-25mm 
2 \varTheta\left[\begin{array}{cc} \frac{1}{2} \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u , 2v) 
\left(   \varTheta\left[\begin{array}{cc} \frac{1}{2} \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right]^2(0 ,0)  
-  \varTheta\left[\begin{array}{cc} \frac{1}{2} \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right]^2(0 ,0)
\right) \nonumber\\
&&\hskip-25mm 
=\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}\right](u ,v) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right](u ,v) \
\varTheta\left[\begin{array}{cc} \frac{1}{2} \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](0 ,0)  
-\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}\right](u ,v) \
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}\right](u ,v) \
\varTheta\left[\begin{array}{cc} \frac{1}{2} \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](0 ,0) \nonumber\\ 
&&\hskip-25mm 
-\sqrt{-1}\left(\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\ \end{array}\right](u ,v) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}\right](u ,v) \
\varTheta\left[\begin{array}{cc} \frac{1}{2} \  \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](0 ,0)  
-\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\ \end{array}\right](u ,v) \
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}\right](u ,v) \
\varTheta\left[\begin{array}{cc} \frac{1}{2} \  -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](0 ,0)\right)  , 
\nonumber\\
\label{C17}\\
%\end{eqnarray}
%
%\begin{eqnarray}
&&\hskip-25mm 
2 \varTheta\left[\begin{array}{cc} -\frac{1}{2} \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u , 2v) 
\left(   \varTheta\left[\begin{array}{cc} \frac{1}{2} \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right]^2(0 ,0)  
-  \varTheta\left[\begin{array}{cc} \frac{1}{2} \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right]^2(0 ,0)
\right) \nonumber\\
&&\hskip-25mm 
=\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}\right](u ,v) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right](u ,v) \
\varTheta\left[\begin{array}{cc} \frac{1}{2} \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](0 ,0)  
-\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}\right](u ,v) \
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}\right](u ,v) \
\varTheta\left[\begin{array}{cc} \frac{1}{2} \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](0 ,0) \nonumber\\ 
&&\hskip-25mm 
+\sqrt{-1}\left(\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\ \end{array}\right](u ,v) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}\right](u ,v) \
\varTheta\left[\begin{array}{cc} \frac{1}{2} \  \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](0 ,0)  
-\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\ \end{array}\right](u ,v) \
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}\right](u ,v) \
\varTheta\left[\begin{array}{cc} \frac{1}{2} \  -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](0 ,0)\right)   ,  
\nonumber\\
\label{C18}
\end{eqnarray}
\begin{eqnarray}
&&\hskip-25mm 
2 \varTheta\left[\begin{array}{cc} \frac{1}{2} \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u , 2v) 
\left(   \varTheta\left[\begin{array}{cc} \frac{1}{2} \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right]^2(0 ,0)  
-  \varTheta\left[\begin{array}{cc} \frac{1}{2} \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right]^2(0 ,0)
\right) \nonumber\\
&&\hskip-25mm 
=-\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}\right](u ,v) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right](u ,v) \
\varTheta\left[\begin{array}{cc} \frac{1}{2} \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](0 ,0)  
+\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}\right](u ,v) \
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}\right](u ,v) \
\varTheta\left[\begin{array}{cc} \frac{1}{2} \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](0 ,0) \nonumber\\ 
&&\hskip-25mm 
+\sqrt{-1}\left(\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\ \end{array}\right](u ,v) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}\right](u ,v) \
\varTheta\left[\begin{array}{cc} \frac{1}{2} \  -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](0 ,0)  
-\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\ \end{array}\right](u ,v) \
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}\right](u ,v) \
\varTheta\left[\begin{array}{cc} \frac{1}{2} \  \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](0 ,0)\right)  ,  
\nonumber\\
\label{C19}\\
%\end{eqnarray}
%
%\begin{eqnarray}
&&\hskip-25mm 
2 \varTheta\left[\begin{array}{cc} -\frac{1}{2} \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u , 2v) 
\left(   \varTheta\left[\begin{array}{cc} \frac{1}{2} \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right]^2(0 ,0)  
-  \varTheta\left[\begin{array}{cc} \frac{1}{2} \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right]^2(0 ,0)
\right) \nonumber\\
&&\hskip-25mm 
=-\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}\right](u ,v) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right](u ,v) \
\varTheta\left[\begin{array}{cc} \frac{1}{2} \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](0 ,0)  
+\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}\right](u ,v) \
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}\right](u ,v) \
\varTheta\left[\begin{array}{cc} \frac{1}{2} \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](0 ,0) \nonumber\\ 
&&\hskip-25mm 
-\sqrt{-1}\left(\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\ \end{array}\right](u ,v) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}\right](u ,v) \
\varTheta\left[\begin{array}{cc} \frac{1}{2} \  -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](0 ,0)  
-\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\ \end{array}\right](u ,v) \
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}\right](u ,v) \
\varTheta\left[\begin{array}{cc} \frac{1}{2} \  \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](0 ,0)\right)  ,  
\nonumber\\
\label{C20}\\
%\end{eqnarray}
%
%\begin{eqnarray}
&&\hskip-25mm 
4 \varTheta\left[\begin{array}{cc} 0 \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u , 2v) \
\varTheta\left[\begin{array}{cc} 0 \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](0 ,0)  
\nonumber\\
&&\hskip-25mm 
=\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}\right](u ,v) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right](u ,v) 
+\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}\right](u ,v) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}\right](u ,v) 
\nonumber\\ 
&&\hskip-25mm 
-\sqrt{-1}\left(\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\ \end{array}\right](u ,v) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}\right](u ,v) 
+\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\ \end{array}\right](u ,v) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}\right](u ,v) \right) ,
\label{C21}\\
%\end{eqnarray}
%
%\begin{eqnarray}
&&\hskip-25mm 
4 \varTheta\left[\begin{array}{cc} 0 \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u , 2v) \
\varTheta\left[\begin{array}{cc} 0 \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](0 ,0)  
\nonumber\\
&&\hskip-25mm 
=\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}\right](u ,v) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right](u ,v) 
+\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}\right](u ,v) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}\right](u ,v) 
\nonumber\\ 
&&\hskip-25mm 
+\sqrt{-1}\left(\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\ \end{array}\right](u ,v) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}\right](u ,v) 
+\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\ \end{array}\right](u ,v) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}\right](u ,v) \right)  ,
\label{C22}\\
%\end{eqnarray}
%
%\begin{eqnarray}
&&\hskip-25mm 
4 \varTheta\left[\begin{array}{cc} 1 \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u , 2v) \
\varTheta\left[\begin{array}{cc} 1 \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](0 ,0)  
\nonumber\\
&&\hskip-25mm 
=\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}\right](u ,v) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right](u ,v) 
-\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}\right](u ,v) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}\right](u ,v) 
\nonumber\\ 
&&\hskip-25mm 
-\sqrt{-1}\left(\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\ \end{array}\right](u ,v) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}\right](u ,v) 
-\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\ \end{array}\right](u ,v) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}\right](u ,v) \right)  ,
\label{C23}\\
%\end{eqnarray}
%
%\begin{eqnarray}
&&\hskip-25mm 
4 \varTheta\left[\begin{array}{cc} 1 \ -\frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](2u , 2v) \
\varTheta\left[\begin{array}{cc} 1 \ \frac{1}{2} \\ 0 \ 0 \\ \end{array}\right](0 ,0)  
\nonumber\\
&&\hskip-25mm 
=\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}\right](u ,v) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right](u ,v) 
-\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}\right](u ,v) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}\right](u ,v) 
\nonumber\\ 
&&\hskip-25mm 
+\sqrt{-1}\left(\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\ \end{array}\right](u ,v) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}\right](u ,v) 
-\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\ \end{array}\right](u ,v) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}\right](u ,v) \right) ,
\label{C24}
\end{eqnarray}
\begin{eqnarray}
&&\hskip-25mm 
4 \varTheta\left[\begin{array}{cc} \frac{1}{2} \ 0 \\ 0 \ 0 \\ \end{array}\right](2u , 2v) \
\varTheta\left[\begin{array}{cc} \frac{1}{2} \ 0 \\ 0 \ 0 \\ \end{array}\right](0 ,0)  
\nonumber\\
&&\hskip-25mm 
=\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}\right](u ,v) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right](u ,v) 
+\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}\right](u ,v) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}\right](u ,v) 
\nonumber\\ 
&&\hskip-25mm 
-\sqrt{-1}\left(\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\ \end{array}\right](u ,v) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}\right](u ,v) 
+\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\ \end{array}\right](u ,v) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}\right](u ,v) \right)   ,
\label{C25}\\
%\end{eqnarray}
%
%\begin{eqnarray}
&&\hskip-25mm 
4 \varTheta\left[\begin{array}{cc} -\frac{1}{2} \ 0 \\ 0 \ 0 \\ \end{array}\right](2u , 2v) \
\varTheta\left[\begin{array}{cc} \frac{1}{2} \ 0 \\ 0 \ 0 \\ \end{array}\right](0 ,0)  
\nonumber\\
&&\hskip-25mm 
=\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}\right](u ,v) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right](u ,v) 
+\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}\right](u ,v) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}\right](u ,v) 
\nonumber\\ 
&&\hskip-25mm 
+\sqrt{-1}\left(\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\ \end{array}\right](u ,v) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}\right](u ,v) 
+\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\ \end{array}\right](u ,v) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}\right](u ,v) \right)   ,
\label{C26}\\
%\end{eqnarray}
%
%\begin{eqnarray}
&&\hskip-25mm 
4 \varTheta\left[\begin{array}{cc} \ \frac{1}{2} \ 1 \\ 0 \ 0 \\ \end{array}\right](2u , 2v) \
\varTheta\left[\begin{array}{cc} \frac{1}{2} \ 1 \\ 0 \ 0 \\ \end{array}\right](0 ,0)  
\nonumber\\
&&\hskip-25mm 
=\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}\right](u ,v) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right](u ,v) 
-\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}\right](u ,v) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}\right](u ,v) 
\nonumber\\ 
&&\hskip-25mm 
-\sqrt{-1}\left(\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\ \end{array}\right](u ,v) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}\right](u ,v) 
-\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\ \end{array}\right](u ,v) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}\right](u ,v) \right)   ,
\label{C27}\\
%\end{eqnarray}
%
%\begin{eqnarray}
&&\hskip-25mm 
4 \varTheta\left[\begin{array}{cc} -\frac{1}{2} \ 1 \\ 0 \ 0 \\ \end{array}\right](2u , 2v) \
\varTheta\left[\begin{array}{cc} \frac{1}{2} \ 1 \\ 0 \ 0 \\ \end{array}\right](0 ,0)  
\nonumber\\
&&\hskip-25mm 
=\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}\right](u ,v) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right](u ,v) 
-\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}\right](u ,v) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}\right](u ,v) 
\nonumber\\ 
&&\hskip-25mm 
+\sqrt{-1}\left(\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\ \end{array}\right](u ,v) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}\right](u ,v) 
-\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\ \end{array}\right](u ,v) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}
\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right](0,0) 
\nonumber\\
&&\hskip-25mm 
=\frac{1}{2}\sqrt{
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right]^2(0, 0) \
+\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}\right]^2(0, 0) 
+\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}\right]^2(0, 0) \
+\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}\right]^2(0, 0) }\ ,
\label{D1}
\end{eqnarray}
\begin{eqnarray}
&&\hskip-25mm 
\varTheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}\right](0,0) 
\nonumber\\
&&\hskip-25mm 
=\frac{1}{2}\sqrt{
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right]^2(0, 0) \
-\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}\right]^2(0, 0) 
+\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}\right]^2(0, 0) \
-\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}\right]^2(0 ,0) } \ .
\label{D2}
\end{eqnarray}
\begin{eqnarray}
&&\hskip-25mm 
\varTheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}\right](0,0) 
\nonumber\\
&&\hskip-25mm 
=\frac{1}{2}\sqrt{
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right]^2(0, 0) \
+\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}\right]^2(0, 0) 
-\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}\right]^2(0, 0) \
-\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}\right]^2(0 ,0) } \ .
\label{D3}
\end{eqnarray}
\begin{eqnarray}
&&\hskip-25mm 
\varTheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}\right](0,0) 
\nonumber\\
&&\hskip-25mm 
=\frac{1}{2}\sqrt{
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right]^2(0, 0) \
-\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}\right]^2(0, 0) 
-\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}\right]^2(0, 0) \
+\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}\right]^2(0 ,0) } \ .
\label{D4}
\end{eqnarray}
\begin{eqnarray}
&&\hskip-25mm 
\varTheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}\right](0,0) 
\nonumber\\
&&\hskip-25mm 
=\frac{1}{2}\left(
\sqrt{
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}\right](0, 0) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right](0, 0) \
+\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}\right](0, 0) \
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}\right](0, 0)   }
\right.   \nonumber\\
&&\hskip-25mm 
\left.
+\sqrt{
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}\right](0, 0) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right](0, 0) \
-\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}\right](0, 0) \
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}\right](0, 0)   }
\right) ,
\label{D5}
\end{eqnarray}
\begin{eqnarray}
&&\hskip-25mm 
\varTheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}\right](0,0) 
\nonumber\\
&&\hskip-25mm 
=\frac{1}{2}\left(
\sqrt{
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}\right](0, 0) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right](0, 0) \
+\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}\right](0, 0) \
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}\right](0, 0)   }
\right.   \nonumber\\
&&\hskip-25mm 
\left.
-\sqrt{
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}\right](0, 0) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right](0, 0) \
-\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}\right](0, 0) \
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}\right](0, 0)   }
\right)  ,
\label{D6}
\end{eqnarray}
\begin{eqnarray}
&&\hskip-25mm 
\varTheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}\right](0,0) 
\nonumber\\
&&\hskip-25mm 
=\frac{1}{2}\left(
\sqrt{
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}\right](0, 0) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right](0, 0) \
+\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}\right](0, 0) \
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}\right](0, 0)   }
\right.   \nonumber\\
&&\hskip-25mm 
\left.
+\sqrt{
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}\right](0, 0) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right](0, 0) \
-\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}\right](0, 0) \
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}\right](0, 0)   }
\right) ,
\label{D7}
\end{eqnarray}
\begin{eqnarray}
&&\hskip-25mm 
\varTheta\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}\right](0,0) 
\nonumber\\
&&\hskip-25mm 
=\frac{1}{2}\left(
\sqrt{
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}\right](0, 0) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right](0, 0) \
+\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}\right](0, 0) \
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}\right](0, 0)   }
\right.   \nonumber\\
&&\hskip-25mm 
\left.
-\sqrt{
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}\right](0, 0) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right](0, 0) \
-\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}\right](0, 0) \
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}\right](0, 0)   }
\right) ,
\label{D8}
\end{eqnarray}
\begin{eqnarray}
&&\hskip-25mm 
\varTheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}\right](0,0) 
\nonumber\\
&&\hskip-25mm 
=\frac{1}{2}\left(
\sqrt{
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}\right](0, 0) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right](0, 0) \
+\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\ \end{array}\right](0, 0) \
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}\right](0, 0)   }
\right.   \nonumber\\
&&\hskip-25mm 
\left.
+\sqrt{
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}\right](0, 0) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right](0, 0) \
-\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\ \end{array}\right](0, 0) \
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}\right](0, 0)   }
\right)  ,
\label{D9}
\end{eqnarray}
\begin{eqnarray}
&&\hskip-25mm 
\varTheta\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\ \end{array}\right](0,0) 
\nonumber\\
&&\hskip-25mm 
=\frac{1}{2}\left(
\sqrt{
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}\right](0, 0) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right](0, 0) \
+\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\ \end{array}\right](0, 0) \
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}\right](0, 0)   }
\right.   \nonumber\\
&&\hskip-25mm 
\left.
-\sqrt{
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ \end{array}\right](0, 0) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right](0, 0) \
-\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\ \end{array}\right](0, 0) \
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}\right](0, 0)   }
\right)  ,
\label{D10}
\end{eqnarray}
\begin{eqnarray}
&&\hskip-25mm 
\varTheta\left[\begin{array}{cc} \frac{1}{2}  \ \frac{1}{2}  \\ 0 \ 0 \\ \end{array}\right](0,0) 
\nonumber\\
&&\hskip-25mm 
=\frac{1}{2\sqrt{2}}\left(
\sqrt{
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}\right](0, 0) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right](0, 0) \
+\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}\right](0, 0) \
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}\right](0, 0)   }
\right.   \nonumber\\
&&\hskip-25mm 
\left.
-\sqrt{
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}\right](0, 0) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right](0, 0) \
-\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}\right](0, 0) \
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}\right](0, 0)   }
\right)  ,
\label{D11}
\end{eqnarray}
\begin{eqnarray}
&&\hskip-25mm 
\varTheta\left[\begin{array}{cc} \frac{1}{2}  \ -\frac{1}{2}  \\ 0 \ 0 \\ \end{array}\right](0,0) 
=\varTheta\left[\begin{array}{cc} -\frac{1}{2}  \ \frac{1}{2}  \\ 0 \ 0 \\ \end{array}\right](0,0) 
\nonumber\\
&&\hskip-25mm 
=\frac{1}{2\sqrt{2}}\left(
\sqrt{
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}\right](0, 0) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right](0, 0) \
+\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}\right](0, 0) \
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}\right](0, 0)   }
\right.   \nonumber\\
&&\hskip-25mm 
\left.
+\sqrt{
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ \end{array}\right](0, 0) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right](0, 0) \
-\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}\right](0, 0) \
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}\right](0, 0)   }
\right)  ,
\label{D12}
\end{eqnarray}
\begin{eqnarray}
&&\hskip-25mm 
\varTheta\left[\begin{array}{cc} 0  \ \frac{1}{2}  \\ 0 \ 0 \\ \end{array}\right](0,0) 
=\varTheta\left[\begin{array}{cc} 0  \ -\frac{1}{2}  \\ 0 \ 0 \\ \end{array}\right](0,0) 
\nonumber\\
&&\hskip-25mm 
=\frac{1}{2}
\sqrt{
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}\right](0, 0) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right](0, 0) \
+\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}\right](0, 0) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}\right](0, 0)   }\   ,
\label{D13}
\end{eqnarray}
\begin{eqnarray}
&&\hskip-25mm 
\varTheta\left[\begin{array}{cc} \frac{1}{2} \ 0 \\ 0 \ 0 \\ \end{array}\right](0,0) 
=\varTheta\left[\begin{array}{cc} -\frac{1}{2} \ 0 \\ 0 \ 0 \\ \end{array}\right](0,0) 
\nonumber\\
&&\hskip-25mm 
=\frac{1}{2}
\sqrt{
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}\right](0, 0) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right](0, 0) \
+\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}\right](0, 0) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}\right](0, 0)   } \  ,
\label{D14}
\end{eqnarray}
\begin{eqnarray}
&&\hskip-25mm 
\varTheta\left[\begin{array}{cc} 1  \ \frac{1}{2}  \\ 0 \ 0 \\ \end{array}\right](0,0) 
=\varTheta\left[\begin{array}{cc} 1  \ -\frac{1}{2}  \\ 0 \ 0 \\ \end{array}\right](0,0) 
\nonumber\\
&&\hskip-25mm 
=\frac{1}{2}
\sqrt{
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ \end{array}\right](0, 0) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right](0, 0) \
-\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ \end{array}\right](0, 0) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ \end{array}\right](0, 0)   } \ ,
\label{D15}
\end{eqnarray}
\begin{eqnarray}
&&\hskip-25mm 
\varTheta\left[\begin{array}{cc}\frac{1}{2} \ 1  \\ 0 \ 0 \\ \end{array}\right](0,0) 
=\varTheta\left[\begin{array}{cc} \ -\frac{1}{2} \ 1 \\ 0 \ 0 \\ \end{array}\right](0,0) 
\nonumber\\
&&\hskip-25mm 
=\frac{1}{2}
\sqrt{
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ \end{array}\right](0, 0) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ \end{array}\right](0, 0) \
-\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ \end{array}\right](0, 0) \
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ \end{array}
